Eclipsing Binary Stars as Benchmarks for Trigonometric Parallaxes in the Gaia Era

We present fits to the broadband photometric spectral energy distributions (SEDs) of 158 eclipsing binaries (EBs) in the Tycho-2 catalog. These EBs were selected because they have highly precise stellar radii, effective temperatures, and in many cases metallicities previously determined in the literature, and thus have bolometric luminosities that are typically good to $\lesssim$ 10%. In most cases the available broadband photometry spans a wavelength range 0.4-10 $\mu$m, and in many cases spans 0.15-22 $\mu$m. The resulting SED fits, which have only extinction as a free parameter, provide a virtually model-independent measure of the bolometric flux at Earth. The SED fits are satisfactory for 156 of the EBs, for which we achieve typical precisions in the bolometric flux of $\approx$ 3%. Combined with the accurately known bolometric luminosity, the result for each EB is a predicted parallax that is typically precise to $\lesssim$ 5%. These predicted parallaxes---with typical uncertainties of 200 $\mu$as---are 4-5 times more precise than those determined by Hipparcos for 99 of the EBs in our sample, with which we find excellent agreement. There is no evidence among this sample for significant systematics in the Hipparcos parallaxes of the sort that notoriously afflicted the Pleiades measurement. The EBs are distributed over the entire sky, span more than 10 mag in brightness, reach distances of more than 5 kpc, and in many cases our predicted parallaxes should also be more precise than those expected from the Gaia first data release. The EBs studied here can thus serve as empirical, independent benchmarks for these upcoming fundamental parallax measurements.

==> (inline-0) <==
\begin{deluxetable}{l c c c c c c c c c}
\rotate
\tabletypesize{\footnotesize}
\tablewidth{0pt}
\tablecolumns{10}
\tablecaption{Stellar properties of our sample of EBs\label{tab:sample}}
\tablehead{
\colhead{} & \colhead{{\it Tycho}} & \colhead{{\it Hipparcos}} & \colhead{$R_1$} & \colhead{$R_2$} & \colhead{Primary} & \colhead{Secondary} & \colhead{$E(B-V)$} & \colhead{} & \colhead{}  \\
\colhead{System} & \colhead{ID} & \colhead{ID} & \colhead{($R_{\odot}$)} & \colhead{($R_{\odot}$)} & \colhead{$T_{\rm eff}$ (K)} & \colhead{$T_{\rm eff}$ (K)} & \colhead{(mag)} & \colhead{[Fe/H]} & \colhead{Source}
}
\startdata
  UV Psc                      &  0026-0577-1  &    5980   &   1.110~$\pm$~0.023   &   0.835~$\pm$~0.018   &   5780~$\pm$~100   &   4750~$\pm$~80     &  \nodata        &   \nodata      &  1 \\
  XY Cet                      &  0051-0832-1  &   13937   &   1.873~$\pm$~0.035   &   1.773~$\pm$~0.029   &   7870~$\pm$~115   &   7620~$\pm$~125    &   0.04~$\pm$~0.02    &   Am / Am      &  2 \\
  V1130 Tau                   &  0066-1108-1  &   17988   &   1.782~$\pm$~0.011   &   1.489~$\pm$~0.010   &   6625~$\pm$~70    &   6650~$\pm$~70     &  0.000~$\pm$~0.011   & $-$0.25~$\pm$~0.10  &  3 \\
  EW Ori                      &  0104-1206-1  &  \nodata  &   1.133~$\pm$~0.011   &   1.083~$\pm$~0.011   &   5970~$\pm$~100   &   5780~$\pm$~100    &  0.014~$\pm$~0.012   &   \nodata      &  1 \\
  V578 Mon                    &  0154-2528-1  &  \nodata  &   5.149~$\pm$~0.091   &    4.21~$\pm$~0.10    &  30000~$\pm$~740   &  26400~$\pm$~600    &  0.455~$\pm$~0.029   & $-$0.30~$\pm$~0.13  &  1 \\
  AI Hya                      &  0196-0626-1  &  \nodata  &   3.916~$\pm$~0.031   &   2.767~$\pm$~0.019   &   6700~$\pm$~60    &   7100~$\pm$~65     &  0              &   Am / --      &  1 \\
  FM Leo                      &  0263-0727-1  &   54766   &   1.648~$\pm$~0.043   &   1.511~$\pm$~0.049   &   6316~$\pm$~240   &   6190~$\pm$~211    &  0.043          &   \nodata      &  4 \\
  AQ Ser                      &  0340-0588-1  &  \nodata  &   2.281~$\pm$~0.014   &   2.451~$\pm$~0.027   &   6430~$\pm$~100   &   6340~$\pm$~100    &  0.029~$\pm$~0.010   & $-$0.19~$\pm$~0.15  &  5 \\
  V335 Ser                    &  0353-0301-1  &  \nodata  &    2.03~$\pm$~0.03    &    1.73~$\pm$~0.04    &   9020~$\pm$~150   &   8510~$\pm$~150    &  0.068~$\pm$~0.007   &   \nodata      &  6 \\
  U Oph                       &  0400-1862-1  &   84500   &   3.484~$\pm$~0.021   &   3.110~$\pm$~0.034   &  16440~$\pm$~250   &  15590~$\pm$~250    &  0.226~$\pm$~0.007   &   \nodata      &  1 \\ % TRIPLE?
  V2368 Oph                   &  0404-2156-1  &   84479   &    3.99~$\pm$~0.03    &    3.87~$\pm$~0.02    &   9300~$\pm$~200   &   9500~$\pm$~200    &  0.20           &   \nodata      &  7 \\
  V413 Ser                    &  0446-0091-1  &   91113   &    3.21~$\pm$~0.05    &    2.93~$\pm$~0.05    &  11100~$\pm$~300   &  10350~$\pm$~280    &  0.79           &   \nodata      &  8 \\  % TRIPLE
  CoRoT 105906206             &  0459-0892-1  &  \nodata  &    4.24~$\pm$~0.02    &    1.34~$\pm$~0.01    &   6750~$\pm$~150   &   6152~$\pm$~162    &  \nodata        &   0.0  0.1     &  9 \\
  IO Aqr                      &  0511-0960-1  &  102041   &   2.493~$\pm$~0.017   &   2.191~$\pm$~0.015   &   6336~$\pm$~125   &   6475~$\pm$~138    &  0.027~$\pm$~0.020   &   \nodata      & 10 \\  % TRIPLE
  V1388 Ori                   &  0738-0244-1  &   29321   &    5.60~$\pm$~0.08    &    3.76~$\pm$~0.06    &  20500~$\pm$~500   &  18500~$\pm$~500    &   0.15~$\pm$~0.01    &   \nodata      &  1 \\
  WZ Oph                      &  0977-0216-1  &   83719   &   1.402~$\pm$~0.012   &   1.419~$\pm$~0.012   &   6165~$\pm$~100   &   6115~$\pm$~100    &  0.045~$\pm$~0.016   & $-$0.27~$\pm$~0.07  &  1 \\
  V2365 Oph                   &  0977-0547-1  &   83891   &   2.190~$\pm$~0.009   &   0.934~$\pm$~0.001   &   9500~$\pm$~200   &   6400~$\pm$~210    &   0.25~$\pm$~0.01    &   \nodata      & 11 \\
  V624 Her                    &  1005-2131-1  &   86809   &   3.031~$\pm$~0.051   &   2.210~$\pm$~0.034   &   8150~$\pm$~150   &   7950~$\pm$~150    &   0.05~$\pm$~0.01    &   Am / Am      &  1 \\
  V451 Oph                    &  1027-1355-1  &   90599   &   2.642~$\pm$~0.031   &   2.029~$\pm$~0.028   &  10800~$\pm$~800   &   9800~$\pm$~500    &  0.158          &   \nodata      &  1 \\
  EE Peg                      &  1120-0161-1  &  106981   &   2.090~$\pm$~0.025   &   1.312~$\pm$~0.013   &   8700~$\pm$~200   &   6450~$\pm$~300    &  0              &   Am / --      &  1 \\ % TRIPLE
  CF Tau                      &  1262-0050-1  &  \nodata  &   2.797~$\pm$~0.011   &   2.048~$\pm$~0.016   &   5200~$\pm$~150   &   6000~$\pm$~150    &   0.28~$\pm$~0.07    &   \nodata      & 12 \\  % TRIPLE
  V1094 Tau                   &  1263-0642-1  &  \nodata  &  1.4109~$\pm$~0.0058  &  1.1063~$\pm$~0.0066  &   5850~$\pm$~100   &   5700~$\pm$~100    &  0.026~$\pm$~0.009   & $-$0.09~$\pm$~0.11  & 13 \\
  CD Tau                      &  1291-0292-1  &   24663   &   1.798~$\pm$~0.015   &   1.584~$\pm$~0.018   &   6200~$\pm$~50    &   6200~$\pm$~50     &  0              & $+$0.08~$\pm$~0.15  &  1 \\  % TRIPLE
  FT Ori                      &  1326-0910-1  &  \nodata  &   1.860~$\pm$~0.013   &   1.616~$\pm$~0.013   &   9600~$\pm$~400   &   8600~$\pm$~300    &   0.09~$\pm$~0.04    &   \nodata      & 14 \\
  CU Cnc                      &  1387-0884-1  &   41824   &  0.4323~$\pm$~0.0055  &  0.3916~$\pm$~0.0094  &   3160~$\pm$~150   &   3125~$\pm$~150    &  0              &   \nodata      &  1 \\
  TX Cnc~\tablenotemark{a} &  1395-0907-1  &  \nodata  &    1.27~$\pm$~0.04    &    0.89~$\pm$~0.03    &   6537~$\pm$~200   &   6250~$\pm$~200    &  \nodata        &   \nodata      & 15 \\
  HD 194495                   &  1644-1635-1  &  100719   &    5.82~$\pm$~0.03    &    3.14~$\pm$~0.08    &  19000~$\pm$~550   &  17800~$\pm$~600    &   0.08~$\pm$~0.02    &   \nodata      & 16 \\
  BP Vul                      &  1644-2113-1  &  100745   &   1.852~$\pm$~0.014   &   1.489~$\pm$~0.013   &   7715~$\pm$~150   &   6810~$\pm$~150    &  0.030~$\pm$~0.014   &   Am / Am      &  1 \\
  AD Boo                      &  2015-0216-1  &  \nodata  &   1.613~$\pm$~0.014   &  1.2165~$\pm$~0.0097  &   6575~$\pm$~120   &   6145~$\pm$~120    &  0.027~$\pm$~0.021   & $+$0.10~$\pm$~0.15  &  1 \\
  RT CrB                      &  2039-1337-1  &   76551   &   2.946~$\pm$~0.051   &   2.615~$\pm$~0.044   &   5134~$\pm$~100   &   5781~$\pm$~100    &  0.011~$\pm$~0.001   &   \nodata      & 17 \\
  LV Her                      &  2076-1042-1  &  \nodata  &   1.358~$\pm$~0.012   &   1.313~$\pm$~0.011   &   6060~$\pm$~150   &   6030~$\pm$~150    &   0.03~$\pm$~0.03    & $+$0.08~$\pm$~0.21  & 18 \\
  DI Her                      &  2109-0775-1  &   92708   &   2.681~$\pm$~0.046   &   2.478~$\pm$~0.046   &  17000~$\pm$~800   &  15100~$\pm$~700    &  0.18           &   \nodata      &  1 \\
  BK Peg                      &  2254-2563-1  &  \nodata  &   1.988~$\pm$~0.008   &   1.474~$\pm$~0.017   &   6265~$\pm$~85    &   6320~$\pm$~90     &  0.059~$\pm$~0.020   & $-$0.12~$\pm$~0.07  & 19 \\
  AG Per                      &  2362-0115-1  &   19201   &   2.995~$\pm$~0.071   &   2.605~$\pm$~0.070   &  18200~$\pm$~800   &  17400~$\pm$~800    &  0.19           &   \nodata      &  1 \\ % TRIPLE
  NP Per                      &  2371-0390-1  &  \nodata  &   1.372~$\pm$~0.013   &   1.229~$\pm$~0.013   &   6420~$\pm$~90    &   4540~$\pm$~160    &   0.26~$\pm$~0.04    & $+$0.02~$\pm$~0.08  & 20 \\
  AR Aur                      &  2398-1311-1  &   24740   &   1.799~$\pm$~0.013   &   1.834~$\pm$~0.019   &  10950~$\pm$~300   &  10350~$\pm$~300    &  0              &   \nodata      & 21,22 \\
  HP Aur                      &  2401-1263-1  &  \nodata  &  1.0278~$\pm$~0.0042  &  0.7758~$\pm$~0.0034  &   5810~$\pm$~120   &   5160~$\pm$~120    &  0.048~$\pm$~0.020   &   \nodata      & 23 \\  % TRIPLE
  V432 Aur                    &  2416-0768-1  &   26434   &   2.429~$\pm$~0.023   &  1.2239~$\pm$~0.0072  &   6080~$\pm$~85    &   6685~$\pm$~85     &  0              & $-$0.60~$\pm$~0.05  &  1 \\
  WW Aur                      &  2426-0345-1  &   31173   &   1.929~$\pm$~0.011   &   1.838~$\pm$~0.011   &   7960~$\pm$~420   &   7670~$\pm$~410    &  \nodata        &   Am / Am      &  1 \\
  GX Gem                      &  2444-0267-1  &   32427   &   2.326~$\pm$~0.012   &   2.236~$\pm$~0.012   &   6195~$\pm$~100   &   6165~$\pm$~100    &  0.092~$\pm$~0.011   &   \nodata      &  1 \\
  KX Cnc                      &  2484-0592-1  &   42753   &   1.064~$\pm$~0.002   &   1.049~$\pm$~0.002   &   5900~$\pm$~100   &   5843~$\pm$~100    &  \nodata        & $+$0.07~$\pm$~0.10  & 24 \\
  HD 71636                    &  2489-1972-1  &   41691   &   1.571~$\pm$~0.026   &   1.363~$\pm$~0.026   &   6950~$\pm$~140   &   6440~$\pm$~140    &  0.02           &   \nodata      &  1 \\
  YY Gem                      &  2543-1918-1  &  \nodata  &  0.6194~$\pm$~0.0057  &  0.6194~$\pm$~0.0057  &   3820~$\pm$~100   &   3820~$\pm$~100    &  0              &   \nodata      &  1 \\
  CV Boo                      &  2570-0843-1  &  \nodata  &   1.263~$\pm$~0.023   &   1.174~$\pm$~0.023   &   5760~$\pm$~150   &   5670~$\pm$~150    &  0              &   \nodata      &  1 \\
  V501 Her                    &  2606-1905-1  &  \nodata  &  2.0016~$\pm$~0.0031  &  1.5112~$\pm$~0.0027  &   5683~$\pm$~100   &   5720~$\pm$~100    &  0.048~$\pm$~0.018   &   \nodata      & 25 \\
  BD+36 3317                  &  2651-0802-1  &  \nodata  &    1.76~$\pm$~0.01    &    1.46~$\pm$~0.01    &  10450~$\pm$~420   &   7623~$\pm$~328    &   0.06~$\pm$~0.01    &   \nodata      & 26 \\
  V885 Cyg                    &  2655-1877-1  &  \nodata  &   3.387~$\pm$~0.026   &   2.346~$\pm$~0.017   &   8150~$\pm$~150   &   8375~$\pm$~150    &  0.079~$\pm$~0.014   &   Am / Am      &  1 \\
  MY Cyg                      &  2680-1529-1  &  100258   &   2.242~$\pm$~0.050   &   2.178~$\pm$~0.050   &   7050~$\pm$~200   &   7000~$\pm$~200    &  0.048~$\pm$~0.03    &   Am / Am      &  1 \\
  V453 Cyg                    &  2683-3326-1  &  \nodata  &   8.445~$\pm$~0.068   &   5.420~$\pm$~0.068   &  27800~$\pm$~400   &  26200~$\pm$~500    &   0.46~$\pm$~0.03    & $-$0.25~$\pm$~0.05  &  1 \\
  V442 Cyg                    &  2685-1903-1  &  \nodata  &   2.073~$\pm$~0.034   &   1.663~$\pm$~0.033   &   6900~$\pm$~100   &   6800~$\pm$~100    &  0.085          &   \nodata      &  1 \\
  CG Cyg                      &  2696-2945-1  &  103505   &   0.893~$\pm$~0.012   &   0.838~$\pm$~0.011   &   5260~$\pm$~180   &   4720~$\pm$~60     &  0.11           &   \nodata      &  1 \\  % TRIPLE
  Y Cyg                       &  2696-3486-1  &  102999   &   5.785~$\pm$~0.091   &   5.816~$\pm$~0.063   &  33200~$\pm$~600   &  33521~$\pm$~600    &  \nodata        &   \nodata      & 27 \\
  $\beta$ Aur                 &  2924-2742-1  &   28360   &   2.765~$\pm$~0.018   &   2.571~$\pm$~0.018   &   9350~$\pm$~200   &   9200~$\pm$~200    &  0              &   Am / Am      &  1 \\
  KIC 7177553                 &  3127-0167-1  &  \nodata  &   0.940~$\pm$~0.005   &   0.941~$\pm$~0.005   &   5800~$\pm$~130   &   5740~$\pm$~140    &  \nodata        & $-$0.05~$\pm$~0.09  & 28 \\  % QUADRUPLE
  KIC 8410637                 &  3130-2385-1  &  \nodata  &   10.74~$\pm$~0.11    &   1.571~$\pm$~0.031   &   4800~$\pm$~80    &   6490~$\pm$~160    &   0.14~$\pm$~0.05    & $+$0.08~$\pm$~0.13  & 29 \\
  KIC 3858884                 &  3135-0651-1  &   96299   &    3.45~$\pm$~0.01    &    3.05~$\pm$~0.01    &   6800~$\pm$~70    &   6606~$\pm$~70     &  \nodata        &   \nodata      & 30 \\
  KIC 5738698                 &  3141-1400-1  &  \nodata  &    1.85~$\pm$~0.02    &    1.71~$\pm$~0.02    &   6792~$\pm$~50    &   6740~$\pm$~52     &  \nodata        &  $-$0.4~$\pm$~0.1   & 31 \\
  V380 Cyg                    &  3141-3692-1  &   97634   &   15.71~$\pm$~0.13    &   3.819~$\pm$~0.048   &  21700~$\pm$~400   &  22700~$\pm$~1200   &  \nodata        & $+$0.03~$\pm$~0.10  & 32 \\
  V478 Cyg                    &  3151-2222-1  &  100227   &   7.426~$\pm$~0.072   &   7.426~$\pm$~0.072   &  30479~$\pm$~1000  &  30549~$\pm$~1000   &  0.85           &   \nodata      &  1 \\
  V364 Lac                    &  3215-0971-1  &  112928   &   3.309~$\pm$~0.021   &   2.986~$\pm$~0.020   &   8250~$\pm$~150   &   8500~$\pm$~150    &  0.068~$\pm$~0.010   &   Am / Am      &  1 \\
  V342 And                    &  3246-2531-1  &     817   &    1.25~$\pm$~0.01    &    1.21~$\pm$~0.01    &   6200~$\pm$~100   &   6395~$\pm$~100    &  \nodata        & $-$0.10~$\pm$~0.12  & 33 \\  % TRIPLE
  CO And                      &  3268-0398-1  &  \nodata  &   1.727~$\pm$~0.021   &   1.694~$\pm$~0.017   &   6140~$\pm$~130   &   6170~$\pm$~130    &   0.09~$\pm$~0.03    & $+$0.01~$\pm$~0.15  & 34 \\  % TRIPLE
  V570 Per                    &  3314-1225-1  &   14673   &   1.521~$\pm$~0.034   &   1.386~$\pm$~0.019   &   6842~$\pm$~50    &   6562~$\pm$~50     &  0.023~$\pm$~0.007   & $+$0.02~$\pm$~0.03  &  1 \\
  IM Per                      &  3323-1123-1  &  \nodata  &   2.409~$\pm$~0.018   &   2.366~$\pm$~0.017   &   7580~$\pm$~150   &   7570~$\pm$~160    &   0.49~$\pm$~0.05    &   \nodata      & 35 \\  % TRIPLE
  IQ Per                      &  3331-1175-1  &   18662   &   2.445~$\pm$~0.024   &   1.499~$\pm$~0.016   &  12300~$\pm$~230   &   7700~$\pm$~140    &   0.14~$\pm$~0.01    &   \nodata      &  1 \\
  HS Aur                      &  3394-0326-1  &   32900   &   1.004~$\pm$~0.024   &   0.874~$\pm$~0.024   &   5350~$\pm$~75    &   5200~$\pm$~75     &  0.015~$\pm$~0.010   &   \nodata      &  1 \\
  FL Lyr                      &  3542-1492-1  &   94335   &   1.283~$\pm$~0.028   &   0.962~$\pm$~0.028   &   6150~$\pm$~100   &   5300~$\pm$~100    &  0.007~$\pm$~0.005   &   \nodata      &  1 \\
  KIC 11285625                &  3549-2141-1  &  \nodata  &   2.123~$\pm$~0.010   &   1.472~$\pm$~0.014   &   6960~$\pm$~100   &   7195~$\pm$~200    &  \nodata        & $-$0.58~$\pm$~0.15  & 36 \\
  V2080 Cyg                   &  3551-1744-1  &   95611   &   1.596~$\pm$~0.008   &   1.599~$\pm$~0.008   &   6000~$\pm$~75    &   5987~$\pm$~75     &  \nodata        & $-$0.46        & 11 \\
  HP Dra                      &  3552-0394-1  &   92835   &   1.371~$\pm$~0.012   &   1.052~$\pm$~0.010   &   6000~$\pm$~150   &   5895~$\pm$~150    &  0.025          &   \nodata      & 37 \\  % TRIPLE
  KIC 9246715                 &  3559-0102-1  &  \nodata  &    8.37~$\pm$~0.05    &    8.30~$\pm$~0.04    &   4930~$\pm$~190   &   4930~$\pm$~190    &  \nodata        & $-$0.15~$\pm$~0.08  & 38,39 \\
  V1061 Cyg                   &  3600-0472-1  &  104263   &   1.616~$\pm$~0.017   &   0.967~$\pm$~0.011   &   6180~$\pm$~100   &   5300~$\pm$~150    &  0              &   \nodata      &  1 \\
  RW Lac                      &  3629-0740-1  &  \nodata  &  1.1864~$\pm$~0.0038  &  0.9638~$\pm$~0.0040  &   5760~$\pm$~100   &   5560~$\pm$~150    &  0.068~$\pm$~0.012   &   \nodata      &  1 \\
  AP And                      &  3639-0915-1  &  \nodata  &  1.2335~$\pm$~0.0062  &  1.1954~$\pm$~0.0053  &   6565~$\pm$~150   &   6495~$\pm$~150    &  0.058~$\pm$~0.030   &   \nodata      & 40 \\
  IT Cas                      &  3650-0959-1  &  \nodata  &   1.594~$\pm$~0.018   &   1.562~$\pm$~0.018   &   6470~$\pm$~100   &   6470~$\pm$~100    &  0.062~$\pm$~0.031   &   \nodata      &  1 \\
  V505 Per                    &  3690-0536-1  &   10961   &   1.287~$\pm$~0.024   &   1.266~$\pm$~0.024   &   6510~$\pm$~50    &   6460~$\pm$~50     &  0.005          & $-$0.12~$\pm$~0.03  &  1 \\
  RR Lyn                      &  3772-2770-1  &   30651   &    2.57~$\pm$~0.02    &    1.59~$\pm$~0.03    &   7600~$\pm$~100   &   7000~$\pm$~100    &  \nodata        &   Am / --      & 41 \\
  1SWASP J093010.78+533859.5  &  3807-0759-1  &  \nodata  &   0.757~$\pm$~0.008   &   0.743~$\pm$~0.010   &   5000~$\pm$~200   &   4240~$\pm$~200    &  0.01           &   \nodata      & 42 \\  % QUINTUPLE
  V1143 Cyg                   &  3938-1983-1  &   96620   &   1.347~$\pm$~0.023   &   1.324~$\pm$~0.023   &   6450~$\pm$~100   &   6400~$\pm$~100    &  0              &   \nodata      &  1 \\
  RT And                      &  3998-2167-1  &  114484   &   1.256~$\pm$~0.015   &   0.906~$\pm$~0.011   &   6100~$\pm$~150   &   4880~$\pm$~100    &  0              &   \nodata      &  1 \\
  V396 Cas                    &  4006-1219-1  &  \nodata  &   2.592~$\pm$~0.014   &   1.779~$\pm$~0.010   &   9225~$\pm$~150   &   8550~$\pm$~120    &  0.160~$\pm$~0.010   &   \nodata      &  1 \\
  PV Cas                      &  4010-1411-1  &  \nodata  &   2.301~$\pm$~0.020   &   2.257~$\pm$~0.019   &  10200~$\pm$~250   &  10190~$\pm$~250    &  0.217          &   \nodata      &  1 \\
  MU Cas                      &  4014-1119-1  &    1263   &   4.195~$\pm$~0.058   &   3.670~$\pm$~0.057   &  14750~$\pm$~800   &  15100~$\pm$~800    &  0.478~$\pm$~0.007   &   \nodata      &  1 \\
  V459 Cas                    &  4030-1001-1  &  \nodata  &   2.014~$\pm$~0.020   &   1.970~$\pm$~0.020   &   9140~$\pm$~300   &   9100~$\pm$~300    &  0.255~$\pm$~0.016   &   Am / Am      &  1 \\
  SZ Cam                      &  4068-1651-1  &   19270   &    8.91~$\pm$~0.05    &    6.70~$\pm$~0.12    &  30320~$\pm$~150   &  28015~$\pm$~130    &   0.73~$\pm$~0.05    &   \nodata      & 43 \\  % TRIPLE
  WW Cam                      &  4073-1191-1  &  \nodata  &   1.912~$\pm$~0.016   &   1.808~$\pm$~0.016   &   8350~$\pm$~135   &   8240~$\pm$~135    &  0.397~$\pm$~0.014   &   Am / Am      &  1 \\
  ZZ UMa                      &  4144-0400-1  &   51411   &   1.513~$\pm$~0.019   &  1.1562~$\pm$~0.0096  &   5960~$\pm$~70    &   5270~$\pm$~90     &  0.008~$\pm$~0.004   &   \nodata      &  1 \\
  WX Cep                      &  4268-0138-1  &  111166   &   3.996~$\pm$~0.030   &   2.712~$\pm$~0.023   &   8150~$\pm$~250   &   8900~$\pm$~250    &  \nodata        &   \nodata      &  1 \\
  AH Cep                      &  4273-0857-1  &  112562   &   6.346~$\pm$~0.071   &   5.836~$\pm$~0.085   &  29900~$\pm$~1000  &  28600~$\pm$~1000   &   0.58~$\pm$~0.08    &   \nodata      &  1 \\
  CW Cep                      &  4282-0419-1  &  113907   &    5.64~$\pm$~0.12    &    5.14~$\pm$~0.12    &  28300~$\pm$~1000  &  27700~$\pm$~1000   &  0.69           &   \nodata      &  1 \\ % TRIPLE
  YZ Cas                      &  4307-2167-1  &    3572   &   2.539~$\pm$~0.026   &   1.350~$\pm$~0.014   &  10200~$\pm$~300   &   7200~$\pm$~300    &  0.07           &   Am / --      &  1 \\
  BF Dra                      &  4435-1750-1  &   92489   &   2.086~$\pm$~0.012   &   1.922~$\pm$~0.012   &   6360~$\pm$~150   &   6400~$\pm$~150    &  0.026~$\pm$~0.014   & $-$0.03~$\pm$~0.15  & 44 \\
  UZ Dra                      &  4444-1595-1  &  \nodata  &    1.31~$\pm$~0.01    &    1.15~$\pm$~0.02    &   6200~$\pm$~100   &   6000~$\pm$~100    &  \nodata        &   \nodata      & 45 \\
  EK Cep                      &  4466-2120-1  &  107083   &  1.5800~$\pm$~0.0065  &  1.3153~$\pm$~0.0057  &   9000~$\pm$~200   &   5700~$\pm$~200    &  0.01           & $+$0.07~$\pm$~0.05  &  1 \\
  VZ Cep                      &  4470-1334-1  &  \nodata  &   1.534~$\pm$~0.012   &   1.042~$\pm$~0.039   &   6670~$\pm$~160   &   5720~$\pm$~120    &  \nodata        & $+$0.06~$\pm$~0.09  & 46 \\
  EY Cep                      &  4521-0349-1  &  \nodata  &   1.463~$\pm$~0.011   &   1.470~$\pm$~0.011   &   7090~$\pm$~150   &   6970~$\pm$~150    &  0.049~$\pm$~0.012   &   \nodata      &  1 \\
  AY Cam                      &  4540-1742-1  &  \nodata  &   2.772~$\pm$~0.020   &   2.026~$\pm$~0.017   &   7250~$\pm$~100   &   7395~$\pm$~100    &  0.06           &   \nodata      &  1 \\
  EI Cep                      &  4599-0082-1  &  106024   &   2.897~$\pm$~0.048   &   2.330~$\pm$~0.044   &   6750~$\pm$~100   &   6950~$\pm$~100    &  0              &   -- / Am      &  1 \\
  ASAS J045304$-$0700.4       &  4749-0560-1  &  \nodata  &   0.848~$\pm$~0.005   &   0.833~$\pm$~0.005   &   5324~$\pm$~200   &   5105~$\pm$~200    &  0.13           &   \nodata      & 47 \\
  GG Ori                      &  4767-0857-1  &  \nodata  &   1.854~$\pm$~0.025   &   1.831~$\pm$~0.025   &   9950~$\pm$~200   &   9950~$\pm$~200    &  0.547~$\pm$~0.022   &   \nodata      &  1 \\
  V530 Ori                    &  4786-0571-1  &  \nodata  &   0.980~$\pm$~0.013   &  0.5873~$\pm$~0.0067  &   5890~$\pm$~100   &   3880~$\pm$~120    &  0.045~$\pm$~0.020   & $-$0.12~$\pm$~0.08  & 48 \\
  V501 Mon                    &  4799-1943-1  &  \nodata  &   1.888~$\pm$~0.029   &   1.592~$\pm$~0.028   &   7510~$\pm$~100   &   7000~$\pm$~90     &  0.177~$\pm$~0.039   &   Am / --      & 49 \\
  CoRoT 102918586             &  4800-1540-1  &  \nodata  &    1.64~$\pm$~0.01    &    1.48~$\pm$~0.01    &   7400~$\pm$~90    &   7144~$\pm$~110    &  \nodata        &    0.00~$\pm$~0.10  & 50 \\
  HI Mon                      &  4809-0245-1  &  \nodata  &    5.13~$\pm$~0.11    &    4.99~$\pm$~0.07    &  29500~$\pm$~600   &  28400~$\pm$~400    &  0.34           &   \nodata      & 51 \\
  FS Mon                      &  4825-2374-1  &  \nodata  &   2.052~$\pm$~0.012   &  1.6293~$\pm$~0.0098  &   6715~$\pm$~100   &   6550~$\pm$~100    &  0.023~$\pm$~0.008   &   \nodata      &  1 \\
  VZ Hya                      &  4874-0811-1  &   41834   &  1.3141~$\pm$~0.0053  &  1.1129~$\pm$~0.0072  &   6645~$\pm$~150   &   6290~$\pm$~150    &  0.027~$\pm$~0.027   & $-$0.20~$\pm$~0.12  &  1 \\
  KW Hya                      &  4891-1371-1  &   45184   &   2.126~$\pm$~0.016   &   1.480~$\pm$~0.013   &   8000~$\pm$~200   &   6900~$\pm$~200    &  0              &   Am / --      &  1 \\
  IM Vir                      &  4955-0912-1  &  \nodata  &   1.061~$\pm$~0.016   &   0.681~$\pm$~0.013   &   5570~$\pm$~100   &   4250~$\pm$~130    &  \nodata        &   \nodata      & 52 \\
  HY Vir                      &  4960-0976-1  &   64120   &   2.806~$\pm$~0.008   &   1.519~$\pm$~0.008   &   6850~$\pm$~125   &   6550~$\pm$~120    &  0.026~$\pm$~0.011   &   Am / --      & 53 \\
  BH Vir                      &  4968-0569-1  &   68258   &   1.247~$\pm$~0.024   &   1.135~$\pm$~0.023   &   6100~$\pm$~100   &   5500~$\pm$~200    &  0.036          &   \nodata      &  1 \\
  EG Ser                      &  5099-0149-1  &  \nodata  &    1.69~$\pm$~0.01    &    1.55~$\pm$~0.01    &   9900~$\pm$~200   &   9100~$\pm$~200    &  0.142          &   \nodata      & 54 \\
  LL Aqr                      &  5236-0883-1  &  111454   &   1.321~$\pm$~0.006   &   1.002~$\pm$~0.005   &   6080~$\pm$~45    &   5703~$\pm$~50     &  0.018~$\pm$~0.014   & $+$0.02~$\pm$~0.06  & 55,72 \\
  EF Aqr                      &  5248-1030-1  &  \nodata  &   1.338~$\pm$~0.012   &   0.956~$\pm$~0.012   &   6150~$\pm$~65    &   5185~$\pm$~110    &  0.023~$\pm$~0.015   &    0.00~$\pm$~0.10  & 56 \\
  V1031 Ori                   &  5351-0761-1  &   27341   &   4.323~$\pm$~0.034   &   2.978~$\pm$~0.064   &   7850~$\pm$~500   &   8400~$\pm$~500    &  0.034          &   \nodata      &  1 \\
  PV Pup                      &  5422-3294-1  &   37842   &   1.543~$\pm$~0.016   &   1.499~$\pm$~0.016   &   6920~$\pm$~300   &   6930~$\pm$~300    &  0              &   \nodata      &  1 \\
  VV Crv                      &  5534-1488-1  &   61910   &   3.375~$\pm$~0.010   &   1.650~$\pm$~0.008   &   6500~$\pm$~200   &   6638~$\pm$~200    &  \nodata        &   \nodata      & 57 \\
  DM Vir                      &  5558-1683-1  &   69029   &   1.764~$\pm$~0.017   &   1.764~$\pm$~0.017   &   6500~$\pm$~100   &   6500~$\pm$~300    &  0.023          &   \nodata      &  1 \\
  GZ CMa                      &  5965-0860-1  &   35187   &   2.494~$\pm$~0.031   &   2.132~$\pm$~0.037   &   8800~$\pm$~350   &   8500~$\pm$~350    &   0.07~$\pm$~0.03    &   Am / --      &  1 \\
  SW CMa                      &  5976-0630-1  &   34431   &   3.014~$\pm$~0.020   &   2.495~$\pm$~0.042   &   8200~$\pm$~150   &   8100~$\pm$~150    &  0.031~$\pm$~0.014   &   Am / Am      & 58 \\
  HW CMa                      &  5976-1266-1  &  \nodata  &   1.662~$\pm$~0.021   &   1.643~$\pm$~0.018   &   7700~$\pm$~150   &   7560~$\pm$~150    &  0.035~$\pm$~0.014   &   Am / Am      & 58 \\
  ASAS J082552$-$1622.8       &  5998-1918-1  &   41322   &   0.694~$\pm$~0.008   &   0.699~$\pm$~0.013   &   4230~$\pm$~200   &   4080~$\pm$~200    &  \nodata        &   \nodata      & 47 \\
  VV Pyx                      &  6010-5044-1  &   41475   &   2.168~$\pm$~0.020   &   2.168~$\pm$~0.020   &   9500~$\pm$~200   &   9500~$\pm$~200    &  0.022          &   \nodata      &  1 \\ % TRIPLE
  HS Hya                      &  6069-1131-1  &   50966   &  1.2753~$\pm$~0.0073  &  1.2169~$\pm$~0.0073  &   6500~$\pm$~50    &   6400~$\pm$~50     &  0              &   \nodata      &  1 \\
  BW Aqr                      &  6378-0804-1  &  110514   &   2.062~$\pm$~0.044   &   1.786~$\pm$~0.043   &   6350~$\pm$~100   &   6450~$\pm$~100    &  0.04           & $-$0.07~$\pm$~0.11  &  1 \\
  AK For                      &  6446-0342-1  &   16247   &   0.687~$\pm$~0.020   &   0.609~$\pm$~0.016   &   4690~$\pm$~100   &   4390~$\pm$~150    &  0              &  $-$0.2~$\pm$~0.1   & 59 \\
  $\chi^2$ Hya                &  6644-1330-1  &   54255   &   4.390~$\pm$~0.039   &   2.159~$\pm$~0.030   &  11750~$\pm$~190   &  11100~$\pm$~230    &  0.016          &   \nodata      &  1 \\
  ASAS J180057$-$2333.8       &  6842-1399-1  &  \nodata  &   52.12~$\pm$~1.38    &   67.63~$\pm$~1.40    &   4535~$\pm$~80    &   4211~$\pm$~80     &  0.525~$\pm$~.07     & $-$0.20~$\pm$~0.1   & 60 \\
  V3903 Sgr                   &  6843-0543-1  &   88943   &   8.088~$\pm$~0.086   &   6.125~$\pm$~0.060   &  38000~$\pm$~1900  &  34100~$\pm$~1700   &  0.44           &   \nodata      &  1 \\
  TZ For                      &  7026-0633-1  &   15092   &    8.32~$\pm$~0.12    &   3.965~$\pm$~0.088   &   5000~$\pm$~100   &   6350~$\pm$~100    &  0.034          & $+$0.10~$\pm$~0.15  &  1 \\
  V760 Sco                    &  7352-1162-1  &   80405   &   3.015~$\pm$~0.066   &   2.641~$\pm$~0.066   &  16900~$\pm$~500   &  16300~$\pm$~500    &  0.33           &   \nodata      &  1 \\
  V906 Sco                    &  7386-0562-1  &   87616   &   4.521~$\pm$~0.035   &   3.515~$\pm$~0.039   &  10400~$\pm$~500   &  10700~$\pm$~500    &  0.078~$\pm$~0.010   & $+$0.14~$\pm$~0.06  &  1 \\
  V1647 Sgr                   &  7390-1395-1  &   88069   &   1.832~$\pm$~0.018   &   1.667~$\pm$~0.017   &   9600~$\pm$~300   &   9100~$\pm$~300    &  0.04           &   \nodata      &  1 \\ % TRIPLE
  V4403 Sgr                   &  7415-4484-1  &   91718   &    2.50~$\pm$~0.03    &    1.74~$\pm$~0.02    &   6316~$\pm$~151   &   6517~$\pm$~150    &  \nodata        &   \nodata      & 61 \\  % :
  HD 187669                   &  7443-0867-1  &  \nodata  &   22.62~$\pm$~0.50    &   11.33~$\pm$~0.28    &   4330~$\pm$~70    &   4650~$\pm$~80     &   0.13~$\pm$~0.05    & $-$0.25~$\pm$~0.10  & 62 \\
  PT Vel                      &  7690-2859-1  &   45079   &   2.094~$\pm$~0.020   &   1.559~$\pm$~0.020   &   9250~$\pm$~150   &   7650~$\pm$~200    &  0.005          &   \nodata      & 63 \\
  $\psi$ Cen                  &  7805-2696-1  &   70090   &   3.621~$\pm$~0.007   &   1.804~$\pm$~0.004   &  10400~$\pm$~500   &   8800~$\pm$~300    &  \nodata        &   \nodata      & 64,65 \\
  GG Lup                      &  7826-3079-1  &   74950   &   2.380~$\pm$~0.025   &   1.726~$\pm$~0.019   &  14750~$\pm$~450   &  11000~$\pm$~600    &  0.027          &   \nodata      &  1 \\
  V4089 Sgr                   &  7936-2270-1  &   96234   &   3.959~$\pm$~0.013   &   1.605~$\pm$~0.016   &   8433~$\pm$~97    &   7361~$\pm$~105    &  \nodata        &   \nodata      & 66 \\
  AI Phe                      &  8032-0625-1  &    5438   &   2.932~$\pm$~0.048   &   1.818~$\pm$~0.024   &   5010~$\pm$~120   &   6310~$\pm$~150    &  \nodata        & $-$0.14~$\pm$~0.10  &  1 \\
  V467 Vel                    &  8151-1072-1  &  \nodata  &    9.99~$\pm$~0.09    &    3.49~$\pm$~0.03    &  36200~$\pm$~2500  &  25260~$\pm$~2500   &  \nodata        &   \nodata      & 67 \\
  CV Vel                      &  8177-1750-1  &   44245   &   4.089~$\pm$~0.036   &   3.950~$\pm$~0.036   &  18100~$\pm$~500   &  17900~$\pm$~500    &  0.035          & $-$0.14~$\pm$~0.15  &  1 \\
  V636 Cen                    &  8285-0847-1  &   69781   &  1.0186~$\pm$~0.0043  &  0.8300~$\pm$~0.0043  &   5900~$\pm$~85    &   5000~$\pm$~100    &  0.007~$\pm$~0.011   & $-$0.20~$\pm$~0.08  &  1 \\
  TV Nor                      &  8322-0334-1  &  \nodata  &   1.839~$\pm$~0.012   &   1.550~$\pm$~0.014   &   9120~$\pm$~150   &   7800~$\pm$~110    &  0.184~$\pm$~0.019   &   \nodata      & 68 \\
  $\zeta$ Phe                 &  8476-1302-1  &    5348   &   2.852~$\pm$~0.015   &   1.854~$\pm$~0.011   &  14400~$\pm$~800   &  12000~$\pm$~600    &  0              &   \nodata      &  1 \\
  QX Car                      &  8610-2639-1  &   48589   &   4.291~$\pm$~0.091   &   4.053~$\pm$~0.091   &  23800~$\pm$~500   &  22600~$\pm$~500    &  0.049          &   \nodata      &  1 \\
  GV Car                      &  8627-1797-1  &  \nodata  &    2.57~$\pm$~0.05    &    1.43~$\pm$~0.06    &  10100~$\pm$~300   &   7750~$\pm$~350    &  \nodata        &   \nodata      & 69 \\
  EP Cru                      &  8654-0806-1  &  \nodata  &   3.590~$\pm$~0.035   &   3.495~$\pm$~0.034   &  15700~$\pm$~500   &  15400~$\pm$~500    &  0.118          &   \nodata      & 70 \\
  SZ Cen                      &  8676-2330-1  &   67556   &   4.556~$\pm$~0.032   &   3.626~$\pm$~0.026   &   8100~$\pm$~300   &   8380~$\pm$~300    &  0.065          &   \nodata      &  1 \\
  V539 Ara                    &  8742-3096-1  &   87314   &   4.516~$\pm$~0.084   &   3.428~$\pm$~0.083   &  18100~$\pm$~500   &  17100~$\pm$~500    &  0.071          &   \nodata      &  1 \\
  BG Ind                      &  8820-0477-1  &  108478   &   2.290~$\pm$~0.017   &   1.680~$\pm$~0.038   &   6350~$\pm$~200   &   6650~$\pm$~100    &  \nodata        &  $-$0.2~$\pm$~0.1   & 71 \\
  V392 Car                    &  8911-3412-1  &  \nodata  &   1.624~$\pm$~0.022   &   1.600~$\pm$~0.022   &   8850~$\pm$~200   &   8630~$\pm$~200    &  0.101          &   \nodata      &  1 \\
  DW Car                      &  8957-1314-1  &  \nodata  &   4.561~$\pm$~0.050   &   4.299~$\pm$~0.058   &  27900~$\pm$~1000  &  26500~$\pm$~1000   &   0.25~$\pm$~0.03    &   \nodata      &  1 \\
  EM Car                      &  8959-0569-1  &  \nodata  &    9.35~$\pm$~0.17    &    8.35~$\pm$~0.16    &  34000~$\pm$~2000  &  34000~$\pm$~2000   &  0.60           &   \nodata      &  1 \\
  V349 Ara                    &  9038-0641-1  &  \nodata  &    3.60~$\pm$~0.07    &    4.15~$\pm$~0.07    &   9074~$\pm$~200   &   8180~$\pm$~202    &  \nodata        &   \nodata      & 61 \\  % :
  UX Men                      &  9378-0190-1  &   25760   &   1.348~$\pm$~0.013   &   1.275~$\pm$~0.013   &   6200~$\pm$~100   &   6150~$\pm$~100    &  0.027~$\pm$~0.027   & $+$0.04~$\pm$~0.10  &  1 \\  % TRIPLE
  RS Cha                      &  9403-1987-1  &   42794   &   2.138~$\pm$~0.055   &   2.339~$\pm$~0.055   &   7640~$\pm$~180   &   7240~$\pm$~170    &  0              & $+$0.17~$\pm$~0.01  &  1,73 \\
  RZ Cha                      &  9422-0104-1  &   52381   &   2.256~$\pm$~0.016   &   2.256~$\pm$~0.016   &   6450~$\pm$~150   &   6450~$\pm$~150    &  0.004          &   \nodata      &  1 \\
  TZ Men                      &  9496-0590-1  &   25776   &   2.017~$\pm$~0.020   &   1.433~$\pm$~0.014   &  10400~$\pm$~500   &   7200~$\pm$~300    &  0              &   \nodata      &  1 \\
\enddata
\tablenotetext{a}{Over-contact system (W~UMa).}
\tablecomments{
Sources: (1) \cite{Torres:2010}; (2) \cite{Southworth:2011}; (3) \cite{Clausen:2010a}; (4) \cite{Ratajczak:2010}; (5) \cite{Torres:2014a}; (6) \cite{SandbergLacy:2012a};
(7) \cite{Harmanec:2011}; (8) \cite{Cakirli:2008}; (9) \cite{daSilva:2014}; (10) \cite{Graczyk:2015}; (11) \cite{Ibanoglu:2008}; (12) \cite{SandbergLacy:2012b};
(13) \cite{Maxted:2015}; (14) \cite{Sabby:2011}; (15) \cite{Zhang:2009}; (16) \cite{Cakirli:2012}; (17) \cite{Sabby:2003}; (18) \cite{Torres:2009a}; (19) \cite{Clausen:2010b};
(20) \cite{SandbergLacy:2016}; (21) \cite{Hubrig:2012}; (22) \cite{Nordstrom:1994}; (23) \cite{Lacy:2014a}; (24) \cite{Sowell:2012}; (25) \cite{LacyFekel:2014};
(26) \cite{Kiran:2016}; (27) \cite{Harmanec:2014}; (28) \cite{Lehmann:2016}; (29) \cite{Frandsen:2013}; (30) \cite{Maceroni:2014}; (31) \cite{Matson:2016};
(32) \cite{Tkachenko:2014}; (33) \cite{Dimitrov:2015}; (34) \cite{SandbergLacy:2010}; (35) \cite{Lacy:2015}; (36) \cite{Debosscher:2013}; (37) \cite{Milone:2010};
(38) \cite{Rawls:2016}; (39) \cite{Helminiak:2015a}; (40) \cite{Lacy:2014b}; (41) \cite{Tomkin:2006}; (42) \cite{Koo:2014}; (43) \cite{Tamajo:2012}; (44) \cite{Lacy:2012};
(45) \cite{Lacy:1989}; (46) \cite{Torres:2009b}; (47) \cite{Helminiak:2011}; (48) \cite{Torres:2014b}; (49) \cite{Torres:2015}; (50) \cite{Maceroni:2013};
(51) \cite{Williams:2011}; (52) \cite{Morales:2009}; (53) \cite{SandbergLacy:2011}; (54) \cite{Trudel:1993}; (55) \cite{Southworth:2013}; (56) \cite{Vos:2012};
(57) \cite{Fekel:2013}; (58) \cite{Torres:2012}; (59) \cite{Helminiak:2014}; (60) \cite{Suchomska:2015}; (61) \cite{Erdem:2015}; (62) \cite{Helminiak:2015b};
(63) \cite{Bakis:2008}; (64) \cite{Mantegazza:2010}; (65) \cite{Bruntt:2006}; (66) \cite{Veramendi:2015}; (67) \cite{Michalska:2013}; (68) \cite{North:1997};
(69) \cite{Southworth:2006}; (70) \cite{Albrecht:2013}; (71) \cite{Rozyczka:2011}; (72) \cite{Graczyk:2016}; (73) \cite{Stassun:2014}. \\
The notation ``Am / Am'' indicates both components are metallic-line stars; ``Am / --'' means only the primary is known to have that anomaly.
Am systems having components with individually measured [Fe/H]: 
YZ~Cas ($+0.54 \pm 0.11$, Am) + ($+0.01 \pm 0.11$, normal), 
V501~Mon ($+0.33 \pm 0.08$, Am) + ($+0.01 \pm 0.06$, normal),
SW~CMa ($+0.49 \pm 0.15$, Am) + ($+0.61 \pm 0.15$, Am),
HW~CMa ($+0.28 \pm 0.10$, Am) + ($+0.33 \pm 0.10$, Am). \\
All uncertainties correspond to 1$\sigma$ errors.
}
\end{deluxetable}

\clearpage
\begin{deluxetable}{l c c c c c c c}
\rotate
\tabletypesize{\footnotesize}
\tablewidth{0pt}
\tablecolumns{8}
\tablecaption{Results\label{tab:results}}
\tablehead{
\colhead{} & 
\colhead{{\it Tycho}} & 
\colhead{$V$} & 
\colhead{} &
%\colhead{Blackbody} & 
\colhead{$F_{\rm bol}$} & 
\colhead{$A_V$} & 
\colhead{Distance} & 
\colhead{Parallax}
\\
\colhead{System} & 
\colhead{ID} & 
\colhead{(mag)} & 
\colhead{$\chi^2_{\nu}$} & 
%\colhead{fraction\tablenotemark{a}} & 
\colhead{(erg s$^{-1}$ cm$^{-2}$)} & 
\colhead{(mag)} & 
\colhead{(pc)} & 
\colhead{(mas)}
}
\startdata
 UV Psc                     &  0026-0577-1 &   9.01   &    2.72      &   7.748e-09~$\pm$~(3.4e-10/3.2e-10)  &   0.01~$\pm$~(0.00/0.01)  &    80.2~$\pm$~(  3.6/   3.5)  &   12.47~$\pm$~(0.57/0.53)    \\  %     4.2   7.8   4.4  uv_psc            
 XY Cet                     &  0051-0832-1 &   8.75   &    1.60      &   9.072e-09~$\pm$~(3.9e-10/3.2e-10)  &   0.11~$\pm$~(0.07/0.05)  &   276.5~$\pm$~( 10.2/  10.7)  &    3.62~$\pm$~(0.14/0.13)    \\  %     3.9   6.5   3.8  xy_cet            
 V1130 Tau                  &  0066-1108-1 &   6.66   &    1.34      &   6.202e-08~$\pm$~(1.4e-09/1.7e-09)  &   0.03~$\pm$~(0.00/0.02)  &    69.7~$\pm$~(  1.9/   1.7)  &   14.35~$\pm$~(0.36/0.37)    \\  %     2.6   4.4   2.6  v1130_tau         
 EW Ori                     &  0104-1206-1 &   9.78   &    0.71      &   2.945e-09~$\pm$~(6.3e-11/6.1e-11)  &   0.02~$\pm$~(0.02/0.00)  &   169.6~$\pm$~(  6.3/   6.1)  &    5.90~$\pm$~(0.22/0.21)    \\  %     2.1   7.0   3.7  ew_ori            
 V578 Mon                   &  0154-2528-1 &   8.55   &    0.65 *    &   4.922e-07~$\pm$~(1.3e-08/1.1e-08)  &   1.37~$\pm$~(0.02/0.02)  &  1327.2~$\pm$~( 71.9/  70.9)  &    0.75~$\pm$~(0.04/0.04)    \\  %     2.4  10.4   5.4  v578_mon          
 AI Hya                     &  0196-0626-1 &   9.35   &    7.02      &   4.826e-09~$\pm$~(3.1e-10/2.9e-10)  &   0.21~$\pm$~(0.03/0.00)  &   548.4~$\pm$~( 20.5/  19.6)  &    1.82~$\pm$~(0.07/0.07)    \\  %     6.3   3.8   3.7  ai_hya            
 FM Leo                     &  0263-0727-1 &   8.45   &    3.49      &   1.175e-08~$\pm$~(5.3e-10/5.0e-10)  &   0.11~$\pm$~(0.02/0.00)  &   137.2~$\pm$~( 11.7/  11.1)  &    7.29~$\pm$~(0.64/0.57)    \\  %     4.4  16.1   8.3  fm_leo            
 AQ Ser                     &  0340-0588-1 &  10.65   &    1.89      &   1.576e-09~$\pm$~(3.6e-11/3.2e-11)  &   0.12~$\pm$~(0.00/0.01)  &   583.2~$\pm$~( 20.0/  20.0)  &    1.71~$\pm$~(0.06/0.06)    \\  %     2.1   6.5   3.4  aq_ser            
 V335 Ser                   &  0353-0301-1 &   7.49   &    1.99      &   3.495e-08~$\pm$~(7.5e-10/1.2e-09)  &   0.23~$\pm$~(0.00/0.03)  &   188.2~$\pm$~(  7.9/   6.8)  &    5.31~$\pm$~(0.20/0.21)    \\  %     2.7   7.3   3.9  v335_ser          
 U Oph                      &  0400-1862-1 &   5.90   &    1.15 *    &   7.968e-07~$\pm$~(1.4e-08/3.1e-08)  &   0.73~$\pm$~(0.00/0.04)  &   229.7~$\pm$~(  9.1/   6.9)  &    4.35~$\pm$~(0.14/0.17)    \\  %     2.8   6.3   3.5  u_oph             
 V2368 Oph                  &  0404-2156-1 &   6.18   &    2.84      &   2.056e-07~$\pm$~(1.5e-08/1.3e-08)  &   0.76~$\pm$~(0.07/0.06)  &   183.8~$\pm$~( 10.4/  10.1)  &    5.44~$\pm$~(0.32/0.29)    \\  %     6.8   8.9   5.6  v2368_oph         
 V413 Ser                   &  0446-0091-1 &   7.99   &    1.64      &   2.097e-07~$\pm$~(1.2e-08/1.1e-08)  &   2.29~$\pm$~(0.06/0.06)  &   187.2~$\pm$~( 12.0/  11.4)  &    5.34~$\pm$~(0.35/0.32)    \\  %     5.5  11.4   6.3  v413_ser          
 CoRoT 105906206            &  0459-0892-1 &  12.21   &    1.80      &   1.016e-09~$\pm$~(4.1e-11/3.5e-11)  &   0.64~$\pm$~(0.19/0.00)  &  1063.5~$\pm$~( 51.5/  52.0)  &    0.94~$\pm$~(0.05/0.04)    \\  %     3.8   8.9   4.9  corot_1059        
 IO Aqr                     &  0511-0960-1 &   8.86   &    0.87      &   8.378e-09~$\pm$~(2.9e-10/2.6e-10)  &   0.09~$\pm$~(0.04/0.04)  &   252.0~$\pm$~( 11.1/  11.0)  &    3.97~$\pm$~(0.18/0.17)    \\  %     3.3   8.2   4.4  io_aqr            
 V1388 Ori                  &  0738-0244-1 &   7.50   &    3.28 *    &   2.598e-07~$\pm$~(7.8e-09/1.1e-08)  &   0.50~$\pm$~(0.00/0.04)  &   893.4~$\pm$~( 51.3/  45.0)  &    1.12~$\pm$~(0.06/0.06)    \\  %     3.6  10.1   5.4  v1388_ori         
 V2365 Oph                  &  0977-0547-1 &   8.86   &    1.68      &   7.243e-09~$\pm$~(3.2e-10/3.3e-10)  &   0.16~$\pm$~(0.03/0.05)  &   150.0~$\pm$~(  6.2/   5.9)  &    6.67~$\pm$~(0.27/0.27)    \\  %     4.5   6.8   4.1  wz_oph            
 WZ Oph                     &  0977-0216-1 &   9.12   &    3.60      &   1.698e-08~$\pm$~(8.0e-10/5.7e-10)  &   0.68~$\pm$~(0.06/0.00)  &   262.3~$\pm$~( 11.8/  12.8)  &    3.81~$\pm$~(0.19/0.16)    \\  %     4.0   8.5   4.7  v2365_oph         
 V624 Her                   &  1005-2131-1 &   6.20   &    2.11      &   9.992e-08~$\pm$~(1.9e-09/4.4e-09)  &   0.19~$\pm$~(0.00/0.04)  &   131.6~$\pm$~(  6.3/   4.9)  &    7.60~$\pm$~(0.29/0.35)    \\  %     3.2   7.8   4.3  v624_her          
 V451 Oph                   &  1027-1355-1 &   7.91   &    2.26      &   3.962e-08~$\pm$~(1.1e-09/8.8e-10)  &   0.49~$\pm$~(0.02/0.00)  &   311.0~$\pm$~( 48.4/  44.9)  &    3.22~$\pm$~(0.54/0.43)    \\  %     2.5  30.2  15.0  v451_oph          
 EE Peg                     &  1120-0161-1 &   6.98   &    1.72      &   4.341e-08~$\pm$~(1.6e-09/6.3e-10)  &   0.01~$\pm$~(0.03/0.00)  &   136.3~$\pm$~(  6.2/   7.1)  &    7.33~$\pm$~(0.41/0.32)    \\  %     2.6   9.5   4.9  ee_peg            
 CF Tau                     &  1262-0050-1 &  10.24   &    1.31      &   5.302e-09~$\pm$~(2.2e-10/2.3e-10)  &   0.87~$\pm$~(0.11/0.12)  &   246.2~$\pm$~( 15.9/  15.0)  &    4.06~$\pm$~(0.26/0.25)    \\  %     4.3  11.8   6.3  cf_tau            
 V1094 Tau                  &  1263-0642-1 &   8.97   &    0.74      &   7.374e-09~$\pm$~(2.3e-10/1.7e-10)  &   0.06~$\pm$~(0.04/0.00)  &   119.0~$\pm$~(  4.3/   4.6)  &    8.40~$\pm$~(0.34/0.30)    \\  %     2.7   7.0   3.7  v1094_tau         
 CD Tau                     &  1291-0292-1 &   6.77   &    4.36      &   5.304e-08~$\pm$~(2.3e-09/2.1e-09)  &   0.01~$\pm$~(0.00/0.00)  &    67.9~$\pm$~(  1.9/   1.8)  &   14.73~$\pm$~(0.41/0.39)    \\  %     4.1   3.6   2.7  cd_tau            
 FT Ori                     &  1326-0910-1 &   9.29   &    7.62      &   6.776e-09~$\pm$~(3.4e-10/3.3e-10)  &   0.16~$\pm$~(0.04/0.00)  &   431.0~$\pm$~( 39.3/  36.9)  &    2.32~$\pm$~(0.22/0.19)    \\  %     5.0  16.9   8.8  ft_ori            
 CU Cnc                     &  1387-0884-1 &  11.81   &   18.89      &   4.775e-09~$\pm$~(5.4e-10/4.9e-10)  &   0.01~$\pm$~(0.00/0.00)  &    14.2~$\pm$~(  1.6/   1.5)  &   70.58~$\pm$~(8.49/7.38)    \\  %    10.8  19.8  11.2  cu_cnc            
 TX Cnc                     &  1395-0907-1 &   9.97   &    3.80      &   2.939e-09~$\pm$~(1.2e-10/1.1e-10)  &   0.18~$\pm$~(0.00/0.02)  &   201.8~$\pm$~( 14.2/  13.7)  &    4.95~$\pm$~(0.36/0.33)    \\  %     4.0  13.4   6.9  tx_cnc            
 BP Vul                     &  1644-2113-1 &   9.95   &    2.61      &   2.797e-07~$\pm$~(8.5e-09/8.4e-09)  &   0.31~$\pm$~(0.00/0.02)  &   746.1~$\pm$~( 47.0/  44.6)  &    1.34~$\pm$~(0.09/0.08)    \\  %     3.0  11.9   6.1  hd_194495         
 HD 194495                  &  1644-1635-1 &   7.06   &    1.45 *    &   3.023e-09~$\pm$~(7.7e-11/5.9e-11)  &   0.05~$\pm$~(0.07/0.00)  &   401.6~$\pm$~( 16.5/  16.8)  &    2.49~$\pm$~(0.11/0.10)    \\  %     2.2   8.0   4.1  bp_vul            
 AD Boo                     &  2015-0216-1 &   9.44   &    2.31      &   5.001e-09~$\pm$~(1.1e-10/1.2e-10)  &   0.15~$\pm$~(0.00/0.02)  &   200.4~$\pm$~(  8.1/   7.7)  &    4.99~$\pm$~(0.20/0.19)    \\  %     2.4   7.5   3.9  ad_boo            
 RT CrB                     &  2039-1337-1 &  10.22   &    1.84      &   2.539e-09~$\pm$~(5.9e-11/5.7e-11)  &   0.03~$\pm$~(0.00/0.00)  &   393.9~$\pm$~( 17.2/  16.9)  &    2.54~$\pm$~(0.11/0.11)    \\  %     2.3   8.4   4.3  rt_crb            
 LV Her                     &  2076-1042-1 &  10.97   &    1.17      &   1.096e-09~$\pm$~(3.8e-11/3.8e-11)  &   0.06~$\pm$~(0.05/0.05)  &   354.1~$\pm$~( 19.5/  18.7)  &    2.82~$\pm$~(0.16/0.15)    \\  %     3.5  10.3   5.4  lv_her            
 DI Her                     &  2109-0775-1 &   8.47   &    0.65 *    &   6.596e-08~$\pm$~(1.7e-09/2.0e-09)  &   0.49~$\pm$~(0.03/0.03)  &   633.9~$\pm$~( 64.8/  59.2)  &    1.58~$\pm$~(0.16/0.15)    \\  %     2.8  19.4   9.8  di_her            
 BK Peg                     &  2254-2563-1 &  10.04   &    0.82      &   3.153e-09~$\pm$~(8.3e-11/6.7e-11)  &   0.12~$\pm$~(0.05/0.00)  &   295.5~$\pm$~(  8.8/   9.2)  &    3.38~$\pm$~(0.11/0.10)    \\  %     2.4   5.7   3.0  bk_peg            
 AG Per                     &  2362-0115-1 &   6.69   &    2.02 *    &   4.366e-07~$\pm$~(1.7e-08/2.0e-08)  &   0.68~$\pm$~(0.02/0.05)  &   325.6~$\pm$~( 32.1/  29.1)  &    3.07~$\pm$~(0.30/0.28)    \\  %     4.3  18.4   9.4  ag_per            
 NP Per                     &  2371-0390-1 &  11.24   &    0.79      &   1.329e-09~$\pm$~(3.0e-11/2.9e-11)  &   0.69~$\pm$~(0.04/0.00)  &   288.6~$\pm$~(  9.3/   9.1)  &    3.47~$\pm$~(0.11/0.11)    \\  %     2.2   6.0   3.2  np_per            
 AR Aur                     &  2398-1311-1 &   6.14   &    1.83      &   1.354e-07~$\pm$~(2.0e-09/2.4e-09)  &   0.04~$\pm$~(0.00/0.00)  &   134.6~$\pm$~(  8.0/   7.4)  &    7.43~$\pm$~(0.43/0.41)    \\  %     1.6  11.3   5.7  ar_aur            
 HP Aur                     &  2401-1263-1 &  11.17   &    1.31      &   1.179e-09~$\pm$~(3.1e-11/3.0e-11)  &   0.21~$\pm$~(0.00/0.01)  &   199.7~$\pm$~(  8.9/   8.7)  &    5.01~$\pm$~(0.23/0.21)    \\  %     2.6   8.4   4.4  hp_aur            
 V432 Aur                   &  2416-0768-1 &   8.05   &    4.61      &   1.898e-08~$\pm$~(9.1e-10/8.5e-10)  &   0.07~$\pm$~(0.00/0.02)  &   129.6~$\pm$~(  4.8/   4.7)  &    7.72~$\pm$~(0.29/0.28)    \\  %     4.6   5.8   3.7  v432_aur          
 WW Aur                     &  2426-0345-1 &   5.82   &    3.06      &   1.184e-07~$\pm$~(3.6e-09/3.4e-09)  &   0.01~$\pm$~(0.00/0.00)  &    80.5~$\pm$~(  9.1/   8.5)  &   12.42~$\pm$~(1.46/1.26)    \\  %     3.0  21.7  10.9  ww_aur            
 GX Gem                     &  2444-0267-1 &  11.71   &    1.88      &   9.195e-10~$\pm$~(2.7e-11/2.9e-11)  &   0.27~$\pm$~(0.02/0.00)  &   690.0~$\pm$~( 25.9/  24.6)  &    1.45~$\pm$~(0.05/0.05)    \\  %     3.0   6.7   3.7  gx_gem            
 KX Cnc                     &  2484-0592-1 &   7.19   &    1.05      &   3.692e-08~$\pm$~(8.2e-10/7.2e-10)  &   0.00~$\pm$~(0.00/0.00)  &    45.5~$\pm$~(  1.7/   1.6)  &   21.97~$\pm$~(0.83/0.77)    \\  %     2.1   7.0   3.6  kx_cnc            
 HD 71636                   &  2489-1972-1 &   7.90   &    0.92      &   1.905e-08~$\pm$~(5.0e-10/2.4e-10)  &   0.06~$\pm$~(0.02/0.00)  &   116.4~$\pm$~(  4.9/   5.4)  &    8.59~$\pm$~(0.41/0.35)    \\  %     2.0   8.7   4.4  hd_71636          
 YY Gem                     &  2543-1918-1 &   9.83   &    2.49      &   1.831e-08~$\pm$~(8.0e-10/7.7e-10)  &   0.01~$\pm$~(0.00/0.00)  &    16.0~$\pm$~(  0.9/   0.9)  &   62.36~$\pm$~(3.77/3.50)    \\  %     4.3  10.9   5.8  yy_gem            
 CV Boo                     &  2570-0843-1 &  10.99   &    1.64      &   1.344e-09~$\pm$~(4.7e-11/4.0e-11)  &   0.08~$\pm$~(0.02/0.00)  &   261.2~$\pm$~( 15.0/  14.9)  &    3.83~$\pm$~(0.23/0.21)    \\  %     3.3  11.1   5.7  cv_boo            
 V501 Her                   &  2606-1905-1 &  11.12   &    0.50      &   1.062e-09~$\pm$~(2.3e-11/2.2e-11)  &   0.12~$\pm$~(0.03/0.02)  &   423.9~$\pm$~( 16.1/  15.6)  &    2.36~$\pm$~(0.09/0.09)    \\  %     2.1   7.2   3.7  v501_her          
 BD+36 3317                 &  2651-0802-1 &   8.77   &    1.96      &   1.192e-08~$\pm$~(4.1e-10/2.2e-10)  &   0.16~$\pm$~(0.04/0.00)  &   326.6~$\pm$~( 26.5/  27.1)  &    3.06~$\pm$~(0.28/0.23)    \\  %     2.6  16.2   8.2  bd+36_3317        
 V885 Cyg                   &  2655-1877-1 &   9.99   &    2.27      &   3.074e-09~$\pm$~(1.2e-10/7.1e-11)  &   0.21~$\pm$~(0.04/0.00)  &   853.4~$\pm$~( 32.7/  36.7)  &    1.17~$\pm$~(0.05/0.04)    \\  %     3.1   7.5   4.1  v885_cyg          
 MY Cyg                     &  2680-1529-1 &   8.34   &    1.79      &   1.223e-08~$\pm$~(2.6e-10/2.0e-10)  &   0.06~$\pm$~(0.01/0.00)  &   236.8~$\pm$~( 14.6/  14.4)  &    4.22~$\pm$~(0.27/0.25)    \\  %     1.9  12.2   6.1  my_cyg            
 V453 Cyg                   &  2683-3326-1 &   8.40   &    1.62 *    &   5.471e-07~$\pm$~(2.3e-08/2.3e-08)  &   1.47~$\pm$~(0.04/0.04)  &  1724.3~$\pm$~( 64.5/  61.8)  &    0.58~$\pm$~(0.02/0.02)    \\  %     4.2   6.1   3.7  v453_cyg          
 V442 Cyg                   &  2685-1903-1 &   9.70   &    1.68      &   4.006e-09~$\pm$~(7.9e-11/5.9e-11)  &   0.22~$\pm$~(0.02/0.00)  &   335.6~$\pm$~( 11.0/  11.4)  &    2.98~$\pm$~(0.10/0.09)    \\  %     1.7   6.4   3.3  v442_cyg          
 CG Cyg                     &  2696-2945-1 &  10.16   &    3.26      &   3.770e-09~$\pm$~(1.4e-10/1.4e-10)  &   0.34~$\pm$~(0.00/0.00)  &    85.6~$\pm$~(  6.3/   6.1)  &   11.68~$\pm$~(0.89/0.80)    \\  %     3.7  13.9   7.2  cg_cyg            
 Y Cyg                      &  2696-3486-1 &   7.32   &    1.58 *    &   1.009e-06~$\pm$~(1.6e-08/2.1e-08)  &   0.69~$\pm$~(0.00/0.01)  &  1543.5~$\pm$~( 63.4/  58.5)  &    0.65~$\pm$~(0.03/0.03)    \\  %     1.8   7.7   3.9  y_cyg0            
 $\beta$ Aur                &  2924-2742-1 &   1.90   &    5.15      &   4.968e-06~$\pm$~(8.1e-08/1.2e-07)  &   0.00~$\pm$~(0.01/0.00)  &    24.8~$\pm$~(  1.2/   1.1)  &   40.37~$\pm$~(1.81/1.83)    \\  %     2.0   8.8   4.5  beta_aur          
 KIC 7177553                &  3127-0167-1 &  11.54   &    3.04      &   1.000e-09~$\pm$~(2.2e-11/2.1e-11)  &   0.13~$\pm$~(0.00/0.01)  &   237.8~$\pm$~( 11.5/  11.1)  &    4.21~$\pm$~(0.21/0.19)    \\  %     2.2   9.3   4.8  kic_7177553       
 KIC 8410637                &  3130-2385-1 &  11.33   &    2.63      &   1.802e-09~$\pm$~(8.0e-11/7.2e-11)  &   0.47~$\pm$~(0.07/0.06)  &  1024.4~$\pm$~( 41.5/  41.8)  &    0.98~$\pm$~(0.04/0.04)    \\  %     4.2   7.0   4.1  kic_8410637       
 KIC 3858884                &  3135-0651-1 &   9.28   &   10.60      &   5.204e-09~$\pm$~(3.1e-10/2.9e-10)  &   0.23~$\pm$~(0.04/0.00)  &   488.9~$\pm$~( 17.6/  17.1)  &    2.05~$\pm$~(0.07/0.07)    \\  %     5.7   4.2   3.5  kic_3858884       
 KIC 5738698                &  3141-1400-1 &  12.13   &    0.82      &   5.766e-10~$\pm$~(1.6e-11/1.4e-11)  &   0.42~$\pm$~(0.04/0.04)  &   815.9~$\pm$~( 17.2/  17.7)  &    1.23~$\pm$~(0.03/0.03)    \\  %     2.6   3.5   2.1  kic_5738698       
 V380 Cyg                   &  3141-3692-1 &   5.68   &    0.90 *    &   1.773e-06~$\pm$~(7.5e-08/6.0e-08)  &   0.62~$\pm$~(0.04/0.03)  &   976.0~$\pm$~( 40.5/  42.1)  &    1.02~$\pm$~(0.05/0.04)    \\  %     3.8   7.6   4.2  v380_cyg          
 V478 Cyg                   &  3151-2222-1 &   8.68   &    5.82 *    &   9.677e-07~$\pm$~(7.8e-08/7.2e-08)  &   2.24~$\pm$~(0.11/0.09)  &  1687.6~$\pm$~(135.1/ 127.8)  &    0.59~$\pm$~(0.05/0.04)    \\  %     7.7  13.6   7.8  v478_cyg          
 V364 Lac                   &  3215-0971-1 &   8.36   &    2.30      &   1.572e-08~$\pm$~(4.6e-10/5.4e-10)  &   0.26~$\pm$~(0.00/0.03)  &   422.2~$\pm$~( 18.0/  16.4)  &    2.37~$\pm$~(0.10/0.10)    \\  %     3.2   7.5   4.1  v364_lac          
 V342 And                   &  3246-2531-1 &   7.82   &   24.15 X    &   2.025e-08~$\pm$~(1.9e-09/1.8e-09)  &   0.00~$\pm$~(0.00/0.00)  &    82.3~$\pm$~(  4.9/   4.4)  &   12.15~$\pm$~(0.69/0.69)    \\  %     9.2   6.8   5.7  v342_and          
 CO And                     &  3268-0398-1 &  10.77   &    1.34      &   1.776e-09~$\pm$~(5.9e-11/6.1e-11)  &   0.28~$\pm$~(0.04/0.04)  &   369.2~$\pm$~( 17.9/  17.0)  &    2.71~$\pm$~(0.13/0.13)    \\  %     3.4   8.9   4.7  co_and            
 V570 Per                   &  3314-1225-1 &   8.09   &    1.98      &   1.698e-08~$\pm$~(3.4e-10/3.3e-10)  &   0.10~$\pm$~(0.00/0.01)  &   121.0~$\pm$~(  2.7/   2.7)  &    8.26~$\pm$~(0.19/0.18)    \\  %     2.0   4.0   2.2  v570_per          
 IM Per                     &  3323-1123-1 &  11.28   &    3.91      &   3.052e-09~$\pm$~(1.8e-10/1.1e-10)  &   1.40~$\pm$~(0.06/0.02)  &   595.4~$\pm$~( 26.1/  29.7)  &    1.68~$\pm$~(0.09/0.07)    \\  %     4.7   8.2   4.7  im_per            
 IQ Per                     &  3331-1175-1 &   7.73   &    3.20      &   5.551e-08~$\pm$~(2.2e-09/2.0e-09)  &   0.43~$\pm$~(0.02/0.00)  &   274.1~$\pm$~( 11.7/  11.7)  &    3.65~$\pm$~(0.16/0.15)    \\  %     3.7   7.8   4.3  iq_per            
 HS Aur                     &  3394-0326-1 &  10.05   &    1.71      &   2.483e-09~$\pm$~(7.0e-11/7.6e-11)  &   0.05~$\pm$~(0.00/0.00)  &   126.8~$\pm$~(  4.8/   4.6)  &    7.89~$\pm$~(0.30/0.29)    \\  %     2.9   6.8   3.7  hs_aur            
 FL Lyr                     &  3542-1492-1 &   9.36   &    1.53      &   5.012e-09~$\pm$~(1.7e-10/1.5e-10)  &   0.01~$\pm$~(0.02/0.00)  &   133.2~$\pm$~(  5.5/   5.5)  &    7.51~$\pm$~(0.33/0.29)    \\  %     3.2   7.7   4.1  fl_lyr            
 KIC 11285625               &  3549-2141-1 &  10.24   &    7.08      &   2.608e-09~$\pm$~(7.5e-11/1.2e-10)  &   0.25~$\pm$~(0.00/0.05)  &   425.5~$\pm$~( 17.0/  13.5)  &    2.35~$\pm$~(0.08/0.09)    \\  %     3.7   6.1   3.6  kic_11285625      
 V2080 Cyg                  &  3551-1744-1 &   7.40   &    2.15      &   3.029e-08~$\pm$~(6.6e-10/6.4e-10)  &   0.00~$\pm$~(0.00/0.00)  &    79.2~$\pm$~(  2.2/   2.2)  &   12.63~$\pm$~(0.36/0.35)    \\  %     2.1   5.2   2.8  v2080_cyg         
 HP Dra                     &  3552-0394-1 &   7.93   &    1.52      &   1.866e-08~$\pm$~(3.0e-10/2.9e-10)  &   0.07~$\pm$~(0.01/0.00)  &    76.3~$\pm$~(  4.0/   3.9)  &   13.10~$\pm$~(0.70/0.66)    \\  %     1.6  10.3   5.2  hp_dra            
 KIC 9246715                &  3559-0102-1 &   9.65   &    3.92      &   6.707e-09~$\pm$~(3.8e-10/3.7e-10)  &   0.45~$\pm$~(0.00/0.07)  &   593.9~$\pm$~( 51.6/  48.2)  &    1.68~$\pm$~(0.15/0.13)    \\  %     5.5  15.9   8.4  kic_9246715       
 V1061 Cyg                  &  3600-0472-1 &   9.21   &    2.29      &   5.600e-09~$\pm$~(1.8e-10/1.0e-10)  &   0.06~$\pm$~(0.02/0.00)  &   153.0~$\pm$~(  5.2/   5.8)  &    6.54~$\pm$~(0.26/0.21)    \\  %     2.5   6.8   3.6  v1061_cyg         
 RW Lac                     &  3629-0740-1 &  10.81   &    1.83      &   1.866e-09~$\pm$~(6.7e-11/6.4e-11)  &   0.23~$\pm$~(0.00/0.00)  &   194.0~$\pm$~(  7.8/   7.6)  &    5.15~$\pm$~(0.21/0.20)    \\  %     3.5   7.2   4.0  rw_lac            
 AP And                     &  3639-0915-1 &  11.19   &    1.02      &   1.293e-09~$\pm$~(3.2e-11/3.1e-11)  &   0.27~$\pm$~(0.00/0.02)  &   345.9~$\pm$~( 17.1/  16.6)  &    2.89~$\pm$~(0.15/0.14)    \\  %     2.5   9.4   4.9  ap_and            
 IT Cas                     &  3650-0959-1 &  11.23   &    1.13      &   1.027e-09~$\pm$~(3.1e-11/3.0e-11)  &   0.18~$\pm$~(0.03/0.04)  &   494.8~$\pm$~( 18.0/  17.5)  &    2.02~$\pm$~(0.07/0.07)    \\  %     3.0   6.6   3.6  it_cas            
 V505 Per                   &  3690-0536-1 &   6.88   &    0.99      &   4.765e-08~$\pm$~(9.8e-10/8.0e-10)  &   0.01~$\pm$~(0.01/0.00)  &    59.1~$\pm$~(  1.3/   1.4)  &   16.93~$\pm$~(0.41/0.37)    \\  %     1.9   4.2   2.3  v505_per          
 RR Lyn                     &  3772-2770-1 &   5.54   &    4.39      &   1.470e-07~$\pm$~(4.0e-09/3.9e-09)  &   0.00~$\pm$~(0.00/0.00)  &    74.2~$\pm$~(  2.3/   2.3)  &   13.47~$\pm$~(0.43/0.41)    \\  %     2.7   5.7   3.1  rr_lyn            
 1SWASP J093010.78+533859.5 &  3807-0759-1 &   9.84   &    7.70      &   4.928e-09~$\pm$~(1.8e-10/2.1e-10)  &   0.04~$\pm$~(0.00/0.02)  &    56.0~$\pm$~(  5.0/   4.5)  &   17.85~$\pm$~(1.56/1.46)    \\  %     4.0  16.5   8.5  1swasp_j093       
 V1143 Cyg                  &  3938-1983-1 &   5.90   &    2.02      &   1.195e-07~$\pm$~(2.2e-09/1.8e-09)  &   0.01~$\pm$~(0.00/0.00)  &    38.3~$\pm$~(  1.3/   1.4)  &   26.11~$\pm$~(0.96/0.88)    \\  %     1.7   6.8   3.5  v1143_cyg         
 RT And                     &  3998-2167-1 &   9.04   &    5.42      &   6.416e-09~$\pm$~(3.4e-10/3.2e-10)  &   0.00~$\pm$~(0.04/0.00)  &   109.1~$\pm$~(  6.2/   6.1)  &    9.17~$\pm$~(0.54/0.50)    \\  %     5.1  10.1   5.6  rt_and            
 V396 Cas                   &  4006-1219-1 &   9.58   &    1.82      &   6.433e-09~$\pm$~(2.8e-10/1.4e-10)  &   0.50~$\pm$~(0.05/0.00)  &   542.0~$\pm$~( 17.9/  22.0)  &    1.85~$\pm$~(0.08/0.06)    \\  %     3.3   6.6   3.7  v396_cas          
 PV Cas                     &  4010-1411-1 &   9.86   &    3.77      &   7.824e-09~$\pm$~(2.5e-10/2.3e-10)  &   0.64~$\pm$~(0.02/0.00)  &   643.0~$\pm$~( 34.4/  33.6)  &    1.56~$\pm$~(0.09/0.08)    \\  %     3.0  10.2   5.3  pv_cas            
 MU Cas                     &  4014-1119-1 &  10.80   &    3.10 *    &   1.369e-08~$\pm$~(3.2e-10/2.8e-10)  &   1.47~$\pm$~(0.02/0.00)  &  1796.7~$\pm$~(207.9/ 194.2)  &    0.56~$\pm$~(0.07/0.06)    \\  %     2.2  22.4  11.2  mu_cas            
 V459 Cas                   &  4030-1001-1 &  10.36   &    3.94      &   4.043e-09~$\pm$~(2.1e-10/1.9e-10)  &   0.76~$\pm$~(0.05/0.00)  &   625.7~$\pm$~( 46.1/  44.2)  &    1.60~$\pm$~(0.12/0.11)    \\  %     5.0  13.6   7.2  v459_cas          
 SZ Cam                     &  4068-1651-1 &   6.93   &    3.57 *    &   4.292e-06~$\pm$~(1.6e-07/1.4e-07)  &   2.13~$\pm$~(0.03/0.00)  &   797.7~$\pm$~( 16.8/  17.4)  &    1.25~$\pm$~(0.03/0.03)    \\  %     3.4   2.7   2.1  sz_cam            
 WW Cam                     &  4073-1191-1 &  10.09   &    3.26      &   5.507e-09~$\pm$~(3.2e-10/2.7e-10)  &   1.21~$\pm$~(0.07/0.01)  &   414.6~$\pm$~( 17.5/  17.9)  &    2.41~$\pm$~(0.11/0.10)    \\  %     5.3   6.8   4.3  ww_cam            
 ZZ UMa                     &  4144-0400-1 &   9.83   &    1.74      &   3.136e-09~$\pm$~(6.7e-11/5.9e-11)  &   0.02~$\pm$~(0.02/0.00)  &   189.8~$\pm$~(  5.1/   5.2)  &    5.27~$\pm$~(0.15/0.14)    \\  %     2.0   5.1   2.7  zz_uma            
 WX Cep                     &  4268-0138-1 &   9.00   &   12.47      &   1.358e-08~$\pm$~(1.2e-09/1.1e-09)  &   0.59~$\pm$~(0.00/0.04)  &   497.4~$\pm$~( 38.2/  36.7)  &    2.01~$\pm$~(0.16/0.14)    \\  %     8.5  12.6   7.5  wx_cep            
 AH Cep                     &  4273-0857-1 &   6.88   &    5.84 *    &   2.717e-06~$\pm$~(2.7e-07/2.4e-07)  &   1.71~$\pm$~(0.09/0.09)  &   763.6~$\pm$~( 65.3/  61.5)  &    1.31~$\pm$~(0.11/0.10)    \\  %     9.4  13.8   8.3  ah_cep            
 CW Cep                     &  4282-0419-1 &   7.64   &    1.22 *    &   2.200e-06~$\pm$~(1.1e-07/9.3e-08)  &   2.21~$\pm$~(0.05/0.05)  &   686.4~$\pm$~( 53.5/  52.7)  &    1.46~$\pm$~(0.12/0.11)    \\  %     4.7  14.9   7.7  cw_cep            
 YZ Cas                     &  4307-2167-1 &   5.65   &    4.63      &   2.228e-07~$\pm$~(1.1e-08/8.8e-09)  &   0.22~$\pm$~(0.02/0.00)  &    85.4~$\pm$~(  2.8/   2.9)  &   11.71~$\pm$~(0.41/0.37)    \\  %     4.3   5.2   3.3  yz_cas            
 BF Dra                     &  4435-1750-1 &   9.76   &    1.42      &   3.225e-09~$\pm$~(1.0e-10/5.5e-11)  &   0.04~$\pm$~(0.04/0.00)  &   345.0~$\pm$~( 16.6/  17.8)  &    2.90~$\pm$~(0.16/0.13)    \\  %     2.4   9.7   5.0  bf_dra            
 UZ Dra                     &  4444-1595-1 &   9.60   &    4.95      &   3.779e-09~$\pm$~(2.0e-10/1.9e-10)  &   0.06~$\pm$~(0.02/0.00)  &   180.0~$\pm$~(  7.9/   7.6)  &    5.55~$\pm$~(0.24/0.23)    \\  %     5.2   6.8   4.3  uz_dra            
 EK Cep                     &  4466-2120-1 &   7.89   &    4.61      &   1.978e-08~$\pm$~(9.4e-10/8.8e-10)  &   0.02~$\pm$~(0.02/0.00)  &   162.9~$\pm$~(  8.3/   8.1)  &    6.14~$\pm$~(0.32/0.30)    \\  %     4.6   9.0   5.0  ek_cep            
 VZ Cep                     &  4470-1334-1 &   9.72   &    1.82      &   3.358e-09~$\pm$~(1.4e-10/1.4e-10)  &   0.04~$\pm$~(0.04/0.04)  &   223.5~$\pm$~( 12.6/  12.0)  &    4.47~$\pm$~(0.25/0.24)    \\  %     4.1  10.2   5.5  vz_cep            
 EY Cep                     &  4521-0349-1 &   9.81   &    0.77      &   3.440e-09~$\pm$~(7.1e-11/6.8e-11)  &   0.13~$\pm$~(0.02/0.00)  &   296.7~$\pm$~( 13.5/  13.1)  &    3.37~$\pm$~(0.16/0.15)    \\  %     2.0   8.8   4.5  ey_cep            
 AY Cam                     &  4540-1742-1 &   9.72   &    0.99      &   3.632e-09~$\pm$~(8.6e-11/8.3e-11)  &   0.18~$\pm$~(0.01/0.00)  &   515.6~$\pm$~( 16.0/  15.8)  &    1.94~$\pm$~(0.06/0.06)    \\  %     2.3   5.8   3.1  ay_cam            
 EI Cep                     &  4599-0082-1 &   7.61   &    1.93      &   2.457e-08~$\pm$~(6.7e-10/5.1e-10)  &   0.04~$\pm$~(0.02/0.00)  &   187.9~$\pm$~(  6.4/   6.7)  &    5.32~$\pm$~(0.20/0.17)    \\  %     2.4   6.6   3.5  ei_cep            
 ASAS J045304$-$0700.4      &  4749-0560-1 &  11.13   &    1.37      &   1.420e-09~$\pm$~(5.0e-11/4.9e-11)  &   0.49~$\pm$~(0.00/0.09)  &   145.9~$\pm$~( 11.9/  11.2)  &    6.85~$\pm$~(0.57/0.52)    \\  %     3.5  15.4   7.9  asas_j045304      
 GG Ori                     &  4767-0857-1 &  10.49   &    3.43      &   9.748e-09~$\pm$~(5.0e-10/4.5e-10)  &   1.75~$\pm$~(0.12/0.00)  &   443.6~$\pm$~( 21.6/  21.5)  &    2.25~$\pm$~(0.11/0.10)    \\  %     4.9   8.6   4.9  gg_ori            
 V530 Ori                   &  4786-0571-1 &   9.96   &    1.09      &   3.392e-09~$\pm$~(1.4e-10/1.3e-10)  &   0.14~$\pm$~(0.06/0.06)  &   102.4~$\pm$~(  4.2/   4.1)  &    9.77~$\pm$~(0.41/0.38)    \\  %     3.9   7.2   4.1  v530_ori          
 V501 Mon                   &  4799-1943-1 &  12.32   &    2.48      &   6.050e-10~$\pm$~(1.7e-11/1.7e-11)  &   0.79~$\pm$~(0.01/0.00)  &   911.1~$\pm$~( 30.2/  29.5)  &    1.10~$\pm$~(0.04/0.04)    \\  %     2.8   5.9   3.3  v501_mon          
 CoRoT 102918586            &  4800-1540-1 &  12.43   &    0.99      &   4.203e-10~$\pm$~(1.1e-11/6.4e-12)  &   0.42~$\pm$~(0.03/0.00)  &   971.8~$\pm$~( 24.7/  28.7)  &    1.03~$\pm$~(0.03/0.03)    \\  %     2.1   5.2   2.7  corot_1029        
 HI Mon                     &  4809-0245-1 &   9.45   &    4.10 *    &   2.129e-07~$\pm$~(1.3e-08/1.2e-08)  &   1.29~$\pm$~(0.10/0.09)  &  2211.5~$\pm$~(117.3/ 114.7)  &    0.45~$\pm$~(0.02/0.02)    \\  %     6.0   8.7   5.2  hi_mon            
 FS Mon                     &  4825-2374-1 &   9.68   &    2.17      &   3.801e-09~$\pm$~(8.7e-11/8.0e-11)  &   0.05~$\pm$~(0.01/0.00)  &   319.3~$\pm$~( 10.4/  10.4)  &    3.13~$\pm$~(0.10/0.10)    \\  %     2.2   6.1   3.2  fs_mon            
 VZ Hya                     &  4874-0811-1 &   9.06   &    0.80      &   7.393e-09~$\pm$~(2.1e-10/1.8e-10)  &   0.12~$\pm$~(0.04/0.04)  &   143.8~$\pm$~(  6.9/   6.9)  &    6.95~$\pm$~(0.35/0.32)    \\  %     2.6   9.2   4.8  vz_hya            
 KW Hya                     &  4891-1371-1 &   6.12   &    1.52      &   9.334e-08~$\pm$~(1.3e-09/1.7e-09)  &   0.03~$\pm$~(0.00/0.01)  &    85.1~$\pm$~(  4.5/   4.2)  &   11.75~$\pm$~(0.62/0.60)    \\  %     1.6  10.2   5.2  kw_hya            
 IM Vir                     &  4955-0912-1 &   9.69   &    1.39      &   4.548e-09~$\pm$~(1.4e-10/1.3e-10)  &   0.00~$\pm$~(0.00/0.00)  &    88.5~$\pm$~(  3.7/   3.6)  &   11.30~$\pm$~(0.48/0.45)    \\  %     2.9   7.8   4.1  im_vir            
 HY Vir                     &  4960-0976-1 &   7.86   &    1.87      &   1.944e-08~$\pm$~(5.8e-10/4.1e-10)  &   0.05~$\pm$~(0.02/0.00)  &   178.9~$\pm$~(  6.8/   7.2)  &    5.59~$\pm$~(0.23/0.20)    \\  %     2.5   7.4   3.9  hy_vir            
 BH Vir                     &  4968-0569-1 &   9.68   &    1.81      &   4.007e-09~$\pm$~(1.7e-10/1.7e-10)  &   0.11~$\pm$~(0.02/0.00)  &   154.8~$\pm$~(  6.8/   6.5)  &    6.46~$\pm$~(0.28/0.27)    \\  %     4.3   7.5   4.3  bh_vir            
 EG Ser                     &  5099-0149-1 &   8.24   &    4.57      &   2.664e-08~$\pm$~(9.0e-10/8.6e-10)  &   0.52~$\pm$~(0.00/0.02)  &   217.9~$\pm$~(  9.8/   9.6)  &    4.59~$\pm$~(0.21/0.20)    \\  %     3.3   8.3   4.5  eg_ser            
 LL Aqr                     &  5236-0883-1 &   9.32   &    0.90      &   7.492e-09~$\pm$~(2.4e-10/2.4e-10)  &   0.43~$\pm$~(0.05/0.05)  &   115.2~$\pm$~(  2.6/   2.5)  &    8.68~$\pm$~(0.19/0.19)    \\  %     3.1   3.0   2.2  ll_aqr            
 EF Aqr                     &  5248-1030-1 &  10.04   &    0.67      &   2.974e-09~$\pm$~(6.8e-11/6.6e-11)  &   0.03~$\pm$~(0.03/0.00)  &   176.7~$\pm$~(  4.5/   4.5)  &    5.66~$\pm$~(0.15/0.14)    \\  %     2.3   4.6   2.6  ef_aqr            
 V1031 Ori                  &  5351-0761-1 &   6.06   &    2.52      &   1.065e-07~$\pm$~(3.1e-09/2.1e-09)  &   0.09~$\pm$~(0.02/0.00)  &   176.5~$\pm$~( 23.7/  22.4)  &    5.66~$\pm$~(0.82/0.67)    \\  %     2.4  26.1  13.0  v1031_ori         
 PV Pup                     &  5422-3294-1 &   6.93   &   85.13 X    &   4.399e-08~$\pm$~(7.1e-09/5.9e-09)  &   0.01~$\pm$~(0.02/0.00)  &    83.5~$\pm$~( 10.0/   9.2)  &   11.98~$\pm$~(1.49/1.28)    \\  %    14.7  17.9  11.5  pv_pup            
 VV Crv                     &  5534-1488-1 &   5.84   &    0.82      &   1.955e-07~$\pm$~(1.6e-08/1.5e-08)  &   0.00~$\pm$~(0.00/0.00)  &    61.5~$\pm$~(  4.7/   4.4)  &   16.27~$\pm$~(1.26/1.15)    \\  %     8.0  12.4   7.4  vv_crv            
 DM Vir                     &  5558-1683-1 &   8.79   &    1.25      &   8.970e-09~$\pm$~(2.4e-10/2.8e-10)  &   0.10~$\pm$~(0.00/0.04)  &   188.9~$\pm$~(  7.0/   6.5)  &    5.29~$\pm$~(0.19/0.19)    \\  %     2.9   6.5   3.5  dm_vir            
 GZ CMa                     &  5965-0860-1 &   7.98   &    2.25      &   2.158e-08~$\pm$~(1.3e-09/1.1e-09)  &   0.22~$\pm$~(0.07/0.06)  &   285.5~$\pm$~( 25.1/  24.1)  &    3.50~$\pm$~(0.32/0.28)    \\  %     5.5  16.5   8.6  gz_cma            
 HW CMa                     &  5976-1266-1 &   9.18   &    2.14      &   6.126e-09~$\pm$~(1.3e-10/2.4e-10)  &   0.14~$\pm$~(0.00/0.04)  &   565.0~$\pm$~( 25.8/  20.9)  &    1.77~$\pm$~(0.07/0.08)    \\  %     3.1   7.7   4.1  sw_cma            
 SW CMa                     &  5976-0630-1 &   9.16   &    3.87      &   5.511e-09~$\pm$~(2.2e-10/2.1e-10)  &   0.07~$\pm$~(0.02/0.00)  &   311.3~$\pm$~( 14.2/  13.9)  &    3.21~$\pm$~(0.15/0.14)    \\  %     3.9   8.2   4.5  hw_cma            
 ASAS J082552$-$1622.8      &  5998-1918-1 &  10.29   &    2.20      &   5.398e-09~$\pm$~(2.6e-10/2.6e-10)  &   0.00~$\pm$~(0.00/0.00)  &    39.3~$\pm$~(  4.1/   3.8)  &   25.43~$\pm$~(2.72/2.41)    \\  %     4.8  19.6  10.0  asas_j082552      
 VV Pyx                     &  6010-5044-1 &   6.58   &    4.36      &   7.737e-08~$\pm$~(2.3e-09/2.5e-09)  &   0.08~$\pm$~(0.00/0.02)  &   168.9~$\pm$~(  8.0/   7.6)  &    5.92~$\pm$~(0.28/0.27)    \\  %     3.1   8.8   4.6  vv_pyx            
 HS Hya                     &  6069-1131-1 &   8.12   &    1.04      &   1.556e-08~$\pm$~(4.4e-10/1.9e-10)  &   0.03~$\pm$~(0.02/0.00)  &    99.9~$\pm$~(  1.6/   2.2)  &   10.01~$\pm$~(0.23/0.16)    \\  %     2.0   3.2   1.9  hs_hya            
 BW Aqr                     &  6378-0804-1 &  10.31   &    0.89      &   2.143e-09~$\pm$~(2.6e-11/5.1e-11)  &   0.14~$\pm$~(0.00/0.02)  &   409.0~$\pm$~( 16.4/  14.2)  &    2.45~$\pm$~(0.09/0.09)    \\  %     1.8   7.2   3.7  bw_aqr            
 AK For                     &  6446-0342-1 &   9.36   &    5.68      &   9.910e-09~$\pm$~(7.0e-10/6.9e-10)  &   0.00~$\pm$~(0.00/0.00)  &    32.6~$\pm$~(  2.0/   1.9)  &   30.65~$\pm$~(1.88/1.80)    \\  %     7.0   9.8   6.0  ak_for            
 $\chi^2$ Hya               &  6644-1330-1 &   5.71   &    1.67      &   2.559e-07~$\pm$~(5.3e-09/6.8e-09)  &   0.07~$\pm$~(0.00/0.02)  &   222.1~$\pm$~(  8.3/   7.6)  &    4.50~$\pm$~(0.16/0.16)    \\  %     2.3   6.8   3.6  chi2_hya          
 ASAS J180057$-$2333.8      &  6842-1399-1 &  10.34   &    3.38      &   1.630e-08~$\pm$~(1.1e-09/1.4e-09)  &   1.85~$\pm$~(0.00/0.31)  &  2138.6~$\pm$~(137.1/ 105.6)  &    0.47~$\pm$~(0.02/0.03)    \\  %     7.8   8.1   5.7  asas_j180057      
 V3903 Sgr                  &  6843-0543-1 &   7.31   &    0.47 *    &   3.163e-06~$\pm$~(6.9e-08/7.6e-08)  &   1.57~$\pm$~(0.04/0.06)  &  1305.8~$\pm$~(138.5/ 128.4)  &    0.77~$\pm$~(0.08/0.07)    \\  %     2.3  20.4  10.2  v3903_sgr         
 TZ For                     &  7026-0633-1 &   6.89   &    0.75      &   5.627e-08~$\pm$~(1.4e-09/7.1e-10)  &   0.09~$\pm$~(0.02/0.00)  &   187.8~$\pm$~(  7.8/   8.5)  &    5.33~$\pm$~(0.25/0.21)    \\  %     1.9   8.5   4.3  tz_for            
 V760 Sco                   &  7352-1162-1 &   7.05   &    0.75 *    &   4.288e-07~$\pm$~(1.4e-08/1.3e-08)  &   1.09~$\pm$~(0.03/0.03)  &   288.0~$\pm$~( 19.0/  18.2)  &    3.47~$\pm$~(0.23/0.22)    \\  %     3.2  12.6   6.5  v760_sco          
 V906 Sco                   &  7386-0562-1 &   5.96   &    2.04      &   1.917e-07~$\pm$~(1.8e-08/1.9e-08)  &   0.25~$\pm$~(0.02/0.04)  &   245.6~$\pm$~( 28.6/  25.4)  &    4.07~$\pm$~(0.47/0.43)    \\  %     9.7  19.7  11.0  v906_sco          
 V1647 Sgr                  &  7390-1395-1 &   6.94   &    2.60      &   5.001e-08~$\pm$~(1.2e-09/1.8e-09)  &   0.15~$\pm$~(0.00/0.03)  &   165.6~$\pm$~( 11.6/  10.3)  &    6.04~$\pm$~(0.40/0.39)    \\  %     3.0  12.9   6.6  v1647_sgr         
 V4403 Sgr                  &  7415-4484-1 &   8.62   &    1.50      &   1.027e-08~$\pm$~(3.0e-10/2.7e-10)  &   0.09~$\pm$~(0.02/0.00)  &   208.0~$\pm$~( 10.8/  10.5)  &    4.81~$\pm$~(0.26/0.24)    \\  %     2.8   9.9   5.1  v4403_sgr         
 HD 187669                  &  7443-0867-1 &   8.88   &    1.13      &   1.867e-08~$\pm$~(8.2e-10/8.3e-10)  &   0.52~$\pm$~(0.04/0.07)  &   608.5~$\pm$~( 26.7/  25.6)  &    1.64~$\pm$~(0.07/0.07)    \\  %     4.4   7.4   4.3  hd_187669         
 PT Vel                     &  7690-2859-1 &   7.03   &   13.27      &   6.226e-08~$\pm$~(4.9e-09/4.4e-09)  &   0.02~$\pm$~(0.00/0.00)  &   136.8~$\pm$~(  7.0/   6.8)  &    7.31~$\pm$~(0.38/0.35)    \\  %     7.5   6.8   5.0  pt_vel            
 $\psi$ Cen                 &  7805-2696-1 &   4.05   &    1.59      &   8.410e-07~$\pm$~(1.3e-08/1.3e-08)  &   0.00~$\pm$~(0.00/0.00)  &    77.0~$\pm$~(  7.7/   7.2)  &   12.99~$\pm$~(1.35/1.18)    \\  %     1.6  19.4   9.7  psi_cen           
 GG Lup                     &  7826-3079-1 &   5.59   &    1.17      &   4.078e-07~$\pm$~(7.0e-09/4.1e-09)  &   0.06~$\pm$~(0.01/0.00)  &   148.4~$\pm$~(  9.3/   9.3)  &    6.74~$\pm$~(0.45/0.40)    \\  %     1.4  12.5   6.3  gg_lup            
 V4089 Sgr                  &  7936-2270-1 &   5.91   &    2.66      &   1.177e-07~$\pm$~(2.6e-09/2.8e-09)  &   0.03~$\pm$~(0.00/0.00)  &   145.8~$\pm$~(  3.9/   3.7)  &    6.86~$\pm$~(0.18/0.18)    \\  %     2.3   4.7   2.6  v4089_sgr         
 AI Phe                     &  8032-0625-1 &   8.60   &    0.52      &   1.097e-08~$\pm$~(1.3e-10/1.6e-10)  &   0.05~$\pm$~(0.00/0.01)  &   167.3~$\pm$~(  8.8/   8.3)  &    5.98~$\pm$~(0.31/0.30)    \\  %     1.3  10.1   5.1  ai_phe            
 V467 Vel                   &  8151-1072-1 &  10.90   &   10.29 *    &   1.857e-07~$\pm$~(1.0e-08/9.3e-09)  &   2.12~$\pm$~(0.00/0.02)  &  5231.2~$\pm$~(769.2/ 712.1)  &    0.19~$\pm$~(0.03/0.02)    \\  %     5.2  27.9  14.2  v467_vel          
 CV Vel                     &  8177-1750-1 &   6.69   &    1.51 *    &   2.868e-07~$\pm$~(4.5e-09/6.8e-09)  &   0.13~$\pm$~(0.00/0.02)  &   584.2~$\pm$~( 35.5/  32.2)  &    1.71~$\pm$~(0.10/0.10)    \\  %     2.0  11.4   5.8  cv_vel            
 V636 Cen                   &  8285-0847-1 &   9.09   &    0.25      &   9.410e-09~$\pm$~(1.1e-10/7.8e-11)  &   0.00~$\pm$~(0.01/0.00)  &    71.9~$\pm$~(  2.1/   2.2)  &   13.91~$\pm$~(0.43/0.40)    \\  %     1.0   5.9   3.0  v636_cen          
 TV Nor                     &  8322-0334-1 &   9.06   &    1.99      &   1.173e-08~$\pm$~(2.5e-10/2.7e-10)  &   0.58~$\pm$~(0.00/0.02)  &   281.7~$\pm$~( 10.2/   9.8)  &    3.55~$\pm$~(0.13/0.12)    \\  %     2.2   6.8   3.6  tv_nor            
 $\zeta$ Phe                &  8476-1302-1 &   3.97   &    1.62      &   1.746e-06~$\pm$~(2.1e-08/5.1e-08)  &   0.02~$\pm$~(0.00/0.01)  &    83.4~$\pm$~( 10.0/   8.8)  &   12.00~$\pm$~(1.42/1.29)    \\  %     2.1  22.4  11.3  zeta_phe          
 QX Car                     &  8610-2639-1 &   6.64   &    2.69 *    &   5.440e-07~$\pm$~(1.1e-08/1.2e-08)  &   0.16~$\pm$~(0.00/0.01)  &   734.9~$\pm$~( 35.4/  33.8)  &    1.36~$\pm$~(0.07/0.06)    \\  %     2.1   9.2   4.7  qx_car            
 GV Car                     &  8627-1797-1 &   8.91   &    2.72      &   1.052e-08~$\pm$~(5.5e-10/2.3e-10)  &   0.24~$\pm$~(0.06/0.00)  &   456.7~$\pm$~( 28.3/  32.5)  &    2.19~$\pm$~(0.17/0.13)    \\  %     3.7  12.9   6.7  gv_car            
 EP Cru                     &  8654-0806-1 &   8.69   &    0.63 *    &   4.260e-08~$\pm$~(1.1e-09/1.1e-09)  &   0.42~$\pm$~(0.02/0.03)  &   997.3~$\pm$~( 68.2/  65.2)  &    1.00~$\pm$~(0.07/0.06)    \\  %     2.6  13.2   6.7  ep_cru            
 SZ Cen                     &  8676-2330-1 &   8.59   &   17.76      &   1.667e-08~$\pm$~(1.6e-09/1.4e-09)  &   0.44~$\pm$~(0.00/0.05)  &   516.4~$\pm$~( 47.0/  44.0)  &    1.94~$\pm$~(0.18/0.16)    \\  %     9.1  15.2   8.8  sz_cen            
 V539 Ara                   &  8742-3096-1 &   5.71   &    0.48 *    &   7.887e-07~$\pm$~(1.2e-08/2.3e-08)  &   0.26~$\pm$~(0.00/0.03)  &   341.6~$\pm$~( 21.8/  18.9)  &    2.93~$\pm$~(0.17/0.18)    \\  %     2.2  11.7   6.0  v539_ara          
 BG Ind                     &  8820-0477-1 &   6.14   &    2.69      &   9.099e-08~$\pm$~(2.2e-09/2.3e-09)  &   0.00~$\pm$~(0.00/0.00)  &    66.7~$\pm$~(  4.5/   4.3)  &   14.99~$\pm$~(1.03/0.95)    \\  %     2.5  12.9   6.6  bg_ind            
 V392 Car                   &  8911-3412-1 &   9.48   &    3.16      &   5.945e-09~$\pm$~(1.7e-10/1.6e-10)  &   0.38~$\pm$~(0.00/0.01)  &   383.8~$\pm$~( 19.2/  18.6)  &    2.61~$\pm$~(0.13/0.12)    \\  %     2.7   9.6   4.9  v392_car          
 DW Car                     &  8957-1314-1 &   9.85   &    3.76 *    &   9.486e-08~$\pm$~(5.3e-09/4.7e-09)  &   0.87~$\pm$~(0.00/0.03)  &  2568.7~$\pm$~(204.4/ 197.4)  &    0.39~$\pm$~(0.03/0.03)    \\  %     5.3  14.9   7.8  dw_car            
 EM Car                     &  8959-0569-1 &   8.52   &    0.99 *    &   1.353e-06~$\pm$~(5.1e-08/3.8e-08)  &   2.03~$\pm$~(0.04/0.03)  &  2114.8~$\pm$~(265.1/ 251.6)  &    0.47~$\pm$~(0.06/0.05)    \\  %     3.3  24.4  12.2  em_car            
 V349 Ara                   &  9038-0641-1 &   8.58   &    3.91      &   1.376e-08~$\pm$~(5.8e-10/6.1e-10)  &   0.42~$\pm$~(0.00/0.04)  &   587.8~$\pm$~( 31.5/  29.5)  &    1.70~$\pm$~(0.09/0.09)    \\  %     4.3   9.5   5.2  v349_ara          
 UX Men                     &  9378-0190-1 &   8.24   &    1.15      &   1.420e-08~$\pm$~(5.2e-10/5.5e-10)  &   0.06~$\pm$~(0.04/0.04)  &   100.9~$\pm$~(  4.0/   3.8)  &    9.91~$\pm$~(0.39/0.38)    \\  %     3.8   6.8   3.9  ux_men            
 RS Cha                     &  9403-1987-1 &   6.07   &    2.76      &   9.210e-08~$\pm$~(3.0e-09/2.1e-09)  &   0.02~$\pm$~(0.02/0.00)  &    97.9~$\pm$~(  5.1/   5.3)  &   10.22~$\pm$~(0.58/0.51)    \\  %     2.8  10.4   5.3  rs_cha            
 RZ Cha                     &  9422-0104-1 &   8.09   &    0.68      &   1.597e-08~$\pm$~(3.6e-10/4.4e-10)  &   0.02~$\pm$~(0.01/0.02)  &   178.3~$\pm$~(  9.2/   8.5)  &    5.61~$\pm$~(0.28/0.28)    \\  %     2.5   9.6   5.0  rz_cha            
 TZ Men                     &  9496-0590-1 &   6.18   &    2.04      &   1.141e-07~$\pm$~(1.1e-08/7.5e-09)  &   0.00~$\pm$~(0.03/0.00)  &   115.8~$\pm$~( 12.0/  12.2)  &    8.63~$\pm$~(1.01/0.81)    \\  %     7.9  19.4  10.4  tz_men            
\enddata
\tablenotetext{a}{Systems flagged with an asterisk have $T_{\rm eff} > 15,000$~K and a large fraction of their flux extrapolated from a blackbody distribution on the blue side.
Those marked with an ``X'' are considered to have poor SED fits.}

\end{deluxetable}
